The Afterglows of Swift-era Gamma-Ray Bursts. I. Comparing pre-Swift and Swift era Long/Soft (Type II) GRB Optical Afterglows

We have gathered optical photometry data from the literature on a large sample of Swift-era gamma-ray burst (GRB) afterglows including GRBs up to September 2009, for a total of 76 GRBs, and present an additional three pre-Swift GRBs not included in an earlier sample. Furthermore, we publish 840 additional new photometry data points on a total of 42 GRB afterglows, including large data sets for GRBs 050319, 050408, 050802, 050820A, 050922C, 060418, 080413A and 080810. We analyzed the light curves of all GRBs in the sample and derived spectral energy distributions for the sample with the best data quality, allowing us to estimate the host galaxy extinction. We transformed the afterglow light curves into an extinction-corrected z=1 system and compared their luminosities with a sample of pre-Swift afterglows. The results of a former study, which showed that GRB afterglows clustered and exhibited a bimodal distribution in luminosity space, is weakened by the larger sample. We found that the luminosity distribution of the two afterglow samples (Swift-era and pre-Swift) are very similar, and that a subsample for which we were not able to estimate the extinction, which is fainter than the main sample, can be explained by assuming a moderate amount of line-of-sight host extinction. We derived bolometric isotropic energies for all GRBs in our sample, and found only a tentative correlation between the prompt energy release and the optical afterglow luminosity at one day after the GRB in the z=1 system. A comparative study of the optical luminosities of GRB afterglows with echelle spectra (which show a high number of foreground absorbing systems) and those without reveals no indication that the former are statistically significantly more luminous. (abridged)

==> (inline-0) <==
\begin{deluxetable}{llcll}
%\rotate
\tablecolumns{5}
\tabletypesize{\scriptsize}
\tablefontsize{\tiny}
\tablewidth{0pt}
\tablecaption{Afterglow Photometry}
\tablehead{
\colhead{GRB}   &
\colhead{Days after trigger (midtime)} &
\colhead{Magnitude}  &
\colhead{Filter}  &
\colhead{Telescope}}
\startdata
040924	&	0.754109	& $ >	21.20			$ &	$B$	&	SMARTS	\\
	&	0.754109	& $ >	20.80			$ &	$V$	&	SMARTS	\\
	&	0.373410	& $	21.76	\pm	0.09	$ &	$R_C$	&	RTT150	\\
	&	0.390927	& $	21.96	\pm	0.10	$ &	$R_C$	&	RTT150	\\
	&	0.406554	& $	22.06	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.422177	& $	21.93	\pm	0.09	$ &	$R_C$	&	RTT150	\\
	&	0.439080	& $	22.05	\pm	0.10	$ &	$R_C$	&	RTT150	\\
	&	0.454699	& $	22.12	\pm	0.10	$ &	$R_C$	&	RTT150	\\
	&	0.470325	& $	22.16	\pm	0.09	$ &	$R_C$	&	RTT150	\\
	&	0.485950	& $	22.03	\pm	0.08	$ &	$R_C$	&	RTT150	\\
	&	0.501575	& $	22.27	\pm	0.09	$ &	$R_C$	&	RTT150	\\
	&	0.517200	& $	22.40	\pm	0.10	$ &	$R_C$	&	RTT150	\\
	&	0.532824	& $	22.35	\pm	0.10	$ &	$R_C$	&	RTT150	\\
	&	0.548449	& $	22.53	\pm	0.12	$ &	$R_C$	&	RTT150	\\
	&	0.564073	& $	22.45	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.579696	& $	22.26	\pm	0.10	$ &	$R_C$	&	RTT150	\\
	&	0.595326	& $	22.31	\pm	0.09	$ &	$R_C$	&	RTT150	\\
	&	0.610963	& $	22.43	\pm	0.16	$ &	$R_C$	&	RTT150	\\
	&	0.754109	& $ >	21.10			$ &	$R_C$	&	SMARTS	\\
	&	1.498760	& $	23.47	\pm	0.21	$ &	$R_C$	&	RTT150	\\
	&	2.700000	& $	23.80	\pm	0.67	$ &	$R_C$	&	RTT150	\\
	&	0.754109	& $ >	20.30			$ &	$I_C$	&	SMARTS	\\
	&	0.754109	& $ >	18.30			$ &	$J$	&	SMARTS	\\
	&	0.754109	& $ >	17.40			$ &	$J$	&	SMARTS	\\
	&	0.754109	& $ >	19.80			$ &	$K$	&	SMARTS	\\ \hline
041006	&	0.162080	& $	19.93	\pm	0.03	$ &	$B$	&	Maidanak	\\
	&	0.175120	& $	20.08	\pm	0.03	$ &	$B$	&	Maidanak	\\
	&	1.182500	& $ >	20.00			$ &	$B$	&	Maidanak	\\
	&	0.158010	& $	19.78	\pm	0.04	$ &	$V$	&	Maidanak	\\
	&	0.165840	& $	19.74	\pm	0.05	$ &	$V$	&	Maidanak	\\
	&	0.179050	& $	19.75	\pm	0.05	$ &	$V$	&	Maidanak	\\
	&	1.186460	& $ >	21.00			$ &	$V$	&	Maidanak	\\
	&	0.147850	& $	19.23	\pm	0.05	$ &	$R_C$	&	Maidanak	\\
	&	0.151600	& $	19.23	\pm	0.05	$ &	$R_C$	&	Maidanak	\\
	&	0.168990	& $	19.19	\pm	0.06	$ &	$R_C$	&	Maidanak	\\
	&	0.183240	& $	19.52	\pm	0.06	$ &	$R_C$	&	Maidanak	\\
	&	0.188080	& $	19.44	\pm	0.11	$ &	$R_C$	&	Maidanak	\\
	&	0.297400	& $	19.80	^{	+0.33}_{-0.26	}$ &	$R_C$	&	AT-64	\\
	&	1.178480	& $ >	21.00			$ &	$R_C$	&	Maidanak	\\
	&	1.337000	& $ >	20.40			$ &	$R_C$	&	AT-64	\\
	&	1.444000	& $	22.06	\pm	0.23	$ &	$R_C$	&	TLS	\\
	&	4.298870	& $	23.30	^{	+0.35}_{-0.27	}$ &	$R_C$	&	Maidanak	\\
	&	6.330470	& $ >	23.30			$ &	$R_C$	&	Maidanak	\\
	&	7.276300	& $ >	23.00			$ &	$R_C$	&	Maidanak	\\
	&	8.468400	& $	23.80	\pm	0.25	$ &	$R_C$	&	RTT150	\\
	&	12.41340	& $	24.10	\pm	0.20	$ &	$R_C$	&	RTT150	\\
	&	0.154190	& $	18.89	\pm	0.07	$ &	$I_C$	&	Maidanak	\\
	&	0.171910	& $	19.11	\pm	0.11	$ &	$I_C$	&	Maidanak	\\
	&	1.190430	& $ >	21.00			$ &	$I_C$	&	Maidanak	\\ \hline
050315	&	0.496574	& $ >	21.50			$ &	$B$	&	SMARTS	\\
	&	0.496574	& $ >	21.10			$ &	$V$	&	SMARTS	\\
	&	0.496574	& $	20.90	\pm	0.2	$ &	$R_C$	&	SMARTS	\\
	&	1.491458	& $ >	21.10			$ &	$R_C$	&	SMARTS	\\
	&	2.506655	& $	22.0	\pm	0.1	$ &	$R_C$	&	SMARTS	\\
	&	0.496574	& $	20.70	\pm	0.3	$ &	$I_C$	&	SMARTS	\\
	&	1.491458	& $ >	20.00			$ &	$I_C$	&	SMARTS	\\
	&	0.496574	& $ >	17.40			$ &	$J$	&	SMARTS	\\
	&	1.491458	& $ >	17.50			$ &	$J$	&	SMARTS	\\
	&	2.506655	& $ >	19.60			$ &	$J$	&	SMARTS	\\
	&	0.496574	& $ >	17.40			$ &	$H$	&	SMARTS	\\
	&	0.496574	& $ >	16.80			$ &	$K$	&	SMARTS	\\ \hline
050319	&	0.331	& $	21.09	\pm	0.08	$ &	$B$	&	Maidanak	\\
	&	0.498	& $	21.42	\pm	0.07	$ &	$B$	&	Maidanak	\\
	&	0.662	& $	21.81	\pm	0.16	$ &	$B$	&	NOT	\\
	&	3.645	& $ >	22.50			$ &	$B$	&	NOT	\\
	&	10.36	& $ >	22.60			$ &	$B$	&	Maidanak	\\
	&	11.334	& $ >	22.70			$ &	$B$	&	Maidanak	\\
	&	4.636	& $	22.99	\pm	0.12	$ &	$V$	&	TNG	\\
	&	0.337	& $	19.96	\pm	0.03	$ &	$R_C$	&	Maidanak	\\
	&	0.379504	& $	20.09	\pm	0.04	$ &	$R_C$	&	RTT150	\\
	&	0.447	& $	20.18	\pm	0.06	$ &	$R_C$	&	Maidanak	\\
	&	0.646	& $	20.43	\pm	0.05	$ &	$R_C$	&	NOT	\\
	&	1.482	& $	20.90	\pm	0.13	$ &	$R_C$	&	NOT	\\
	&	1.512	& $	21.22	\pm	0.09	$ &	$R_C$	&	Maidanak	\\
	&	1.615763	& $ >	21.10			$ &	$R_C$	&	RTT150	\\
	&	2.353264	& $ >	21.10			$ &	$R_C$	&	RTT150	\\
	&	2.478	& $	21.31	\pm	0.09	$ &	$R_C$	&	Maidanak	\\
	&	3.383	& $	21.77	\pm	0.13	$ &	$R_C$	&	Maidanak	\\
	&	3.660	& $	21.83	\pm	0.2	$ &	$R_C$	&	NOT	\\
	&	4.717	& $	22.38	\pm	0.12	$ &	$R_C$	&	NOT	\\
	&	5.636	& $	22.32	\pm	0.25	$ &	$R_C$	&	NOT	\\
	&	7.600	& $	23.41	\pm	0.15	$ &	$R_C$	&	NOT	\\
	&	9.336	& $ >	20.5			$ &	$R_C$	&	Maidanak	\\
	&	10.33	& $ >	23.50			$ &	$R_C$	&	Maidanak	\\
	&	11.305	& $ >	23.40			$ &	$R_C$	&	Maidanak	\\
	&	11.506	& $	24.30	\pm	0.3	$ &	$R_C$	&	TNG	\\
	&	19.52	& $ >	24.70			$ &	$R_C$	&	NOT	\\
	&	0.670	& $	20.19	\pm	0.05	$ &	$I_C$	&	NOT	\\
	&	3.675	& $	21.61	\pm	0.11	$ &	$I_C$	&	NOT	\\
	&	4.685	& $	21.93	\pm	0.05	$ &	$I_C$	&	TNG	\\
	&	6.545	& $	20.17	\pm	0.27	$ &	$K$	&	NOT	\\ \hline
050401	&	0.683773	& $ >	22.30			$ &	$I_C$	&	SMARTS	\\
	&	0.683773	& $ >	19.90			$ &	$J$	&	SMARTS	\\ \hline
050408	&	0.3177	& $	22.90	\pm	0.22	$ &	$U$	&	TNG	\\
	&	0.3224	& $	22.50	\pm	0.14	$ &	$U$	&	TNG	\\
	&	0.3333	& $	23.06	\pm	0.05	$ &	$B$	&	TNG	\\
	&	0.3413	& $	23.07	\pm	0.05	$ &	$B$	&	TNG	\\
	&	0.3457	& $	22.32	\pm	0.06	$ &	$V$	&	TNG	\\
	&	0.3482	& $	22.37	\pm	0.06	$ &	$V$	&	TNG	\\
	&	0.1908	& $	21.38	\pm	0.05	$ &	$R_C$	&	TNG	\\
	&	0.1931	& $	21.41	\pm	0.04	$ &	$R_C$	&	TNG	\\
	&	0.1953	& $	21.41	\pm	0.04	$ &	$R_C$	&	TNG	\\
	&	0.2641	& $	21.50	\pm	0.02	$ &	$R_C$	&	TNG	\\
	&	0.2667	& $	21.47	\pm	0.02	$ &	$R_C$	&	TNG	\\
	&	0.2692	& $	21.52	\pm	0.02	$ &	$R_C$	&	TNG	\\
	&	0.2718	& $	21.52	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2743	& $	21.54	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2769	& $	21.51	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2794	& $	21.58	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2819	& $	21.57	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2845	& $	21.55	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2871	& $	21.52	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2897	& $	21.61	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2922	& $	21.60	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2948	& $	21.58	\pm	0.02	$ &	$R_C$	&	TNG	\\
	&	0.2973	& $	21.55	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.2999	& $	21.54	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.3024	& $	21.60	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.3049	& $	21.66	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.3075	& $	21.59	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.3101	& $	21.64	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.3127	& $	21.66	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.3515	& $	21.71	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.3540	& $	21.79	\pm	0.03	$ &	$R_C$	&	TNG	\\
	&	0.4887	& $	22.15	\pm	0.08	$ &	$R_C$	&	TNG	\\
	&	0.4926	& $	22.21	\pm	0.11	$ &	$R_C$	&	TNG	\\
	&	1.145	& $	22.55	\pm	0.35	$ &	$R_C$	&	Maidanak	\\
	&	1.333	& $	23.25	\pm	0.11	$ &	$R_C$	&	TNG	\\
	&	3.2225	& $	23.95	\pm	0.10	$ &	$R_C$	&	TNG	\\
	&	9.3041	& $ >	24.19			$ &	$R_C$	&	TNG	\\
	&	10.4397	& $ >	23.33			$ &	$R_C$	&	TNG	\\
	&	0.09038	& $ >	19.9			$ &	$CR$	&	AT-64	\\
	&	0.3573	& $	21.13	\pm	0.04	$ &	$I_C$	&	TNG	\\
	&	0.3598	& $	21.12	\pm	0.04	$ &	$I_C$	&	TNG	\\ \hline
050416A	&	0.219560	& $	22.93	\pm	0.17	$ &	$B$	&	Maidanak	\\
	&	0.239560	& $	23.29	\pm	0.24	$ &	$B$	&	Maidanak	\\
	&	0.190819	& $	21.84	\pm	0.10	$ &	$R_C$	&	Maidanak	\\
	&	0.198459	& $	21.74	\pm	0.08	$ &	$R_C$	&	Maidanak	\\
	&	0.207778	& $	22.01	\pm	0.11	$ &	$R_C$	&	Maidanak	\\
	&	0.257384	& $	22.09	\pm	0.08	$ &	$R_C$	&	Maidanak	\\
	&	0.268833	& $	22.11	\pm	0.11	$ &	$R_C$	&	Maidanak	\\
	&	0.329733	& $	22.54	\pm	0.13	$ &	$R_C$	&	Maidanak	\\
	&	0.341181	& $	22.33	\pm	0.10	$ &	$R_C$	&	Maidanak	\\
	&	0.353243	& $	22.34	\pm	0.13	$ &	$R_C$	&	Maidanak	\\
	&	0.365339	& $	22.46	\pm	0.13	$ &	$R_C$	&	Maidanak	\\
	&	0.377389	& $	22.95	\pm	0.21	$ &	$R_C$	&	Maidanak	\\
	&	1.271000	& $ >	21.70			$ &	$R_C$	&	Maidanak	\\
	&	0.705156	& $	21.90	\pm	0.1	$ &	$I_C$	&	SMARTS	\\
	&	13.672101	& $	22.40	\pm	0.3	$ &	$I_C$	&	SMARTS	\\
	&	0.705156	& $ >	19.80			$ &	$J$	&	SMARTS	\\
	&	13.672101	& $ >	19.60			$ &	$J$	&	SMARTS	\\ \hline
050502A	&	0.0309	& $	18.62	\pm	0.07	$ &	$R_C$	&	IAC80	\\
	&	0.0385	& $	18.78	\pm	0.10	$ &	$R_C$	&	IAC80	\\
	&	0.0463	& $	19.04	\pm	0.08	$ &	$R_C$	&	IAC80	\\
	&	0.700	& $ >	16.52			$ &	$R_C$	&	Maidanak	\\
	&	1.8347	& $	25.31	\pm	0.35	$ &	$R_C$	&	INT	\\ \hline
050525A	&	0.214768	& $	19.76	\pm	0.13	$ &	$B$	&	SMARTS	\\
	&	0.214768	& $	19.05	\pm	0.11	$ &	$V$	&	SMARTS	\\
	&	1.017721	& $	21.17	\pm	0.23	$ &	$V$	&	RTT150	\\
	&	0.19262	& $	18.60	\pm	0.09	$ &	$R_C$	&	SARA	\\
	&	0.19985	& $	18.62	\pm	0.08	$ &	$R_C$	&	SARA	\\
	&	0.2071	& $	18.73	\pm	0.09	$ &	$R_C$	&	SARA	\\
	&	0.21434	& $	18.75	\pm	0.11	$ &	$R_C$	&	SARA	\\
	&	0.214768	& $	18.71	\pm	0.07	$ &	$R_C$	&	SMARTS	\\
	&	0.22159	& $	18.78	\pm	0.10	$ &	$R_C$	&	SARA	\\
	&	0.22883	& $	18.77	\pm	0.09	$ &	$R_C$	&	SARA	\\
	&	0.23608	& $	18.77	\pm	0.09	$ &	$R_C$	&	SARA	\\
	&	0.24332	& $	18.83	\pm	0.10	$ &	$R_C$	&	SARA	\\
	&	0.25119	& $	18.83	\pm	0.09	$ &	$R_C$	&	SARA	\\
	&	0.25844	& $	18.94	\pm	0.10	$ &	$R_C$	&	SARA	\\
	&	0.26568	& $	19.00	\pm	0.10	$ &	$R_C$	&	SARA	\\
	&	0.27293	& $	19.06	\pm	0.12	$ &	$R_C$	&	SARA	\\
	&	0.28380	& $	19.51	\pm	0.11	$ &	$R_C$	&	SARA	\\
	&	0.580637	& $ >	15.90			$ &	$R_C$	&	UAPhO	\\
	&	0.816053	& $ >	19.50			$ &	$R_C$	&	AT-64	\\
	&	1.063808	& $	21.76	\pm	0.18	$ &	$R_C$	&	RTT150	\\
	&	6.002	& $ >	24.10			$ &	$R_C$	&	Maidanak	\\
	&	0.214768	& $	18.34	\pm	0.07	$ &	$I_C$	&	SMARTS	\\
	&	2.269375	& $ >	21.4			$ &	$I_C$	&	SMARTS	\\
	&	0.214768	& $	17.23	\pm	0.09	$ &	$J$	&	SMARTS	\\
	&	0.214768	& $	16.57	\pm	0.13	$ &	$H$	&	SMARTS	\\
	&	0.214768	& $	15.62	\pm	0.16	$ &	$K$	&	SMARTS	\\ \hline
050730	&	0.96308	& $ >	23.03			$ &	$B$	&	RTT150	\\
	&	0.96618	& $ >	22.91			$ &	$V$	&	RTT150	\\
	&	11.189595	& $ >	21.2			$ &	$V$	&	SMARTS	\\
	&	0.95858	& $	21.70	\pm	0.17	$ &	$R_C$	&	RTT150	\\
	&	0.97138	& $	20.47	\pm	0.05	$ &	$I_C$	&	RTT150	\\
	&	0.118067	& $ >	16.60			$ &	$I_C$	&	SMARTS	\\
	&	10.165579	& $ >	22.10			$ &	$I_C$	&	SMARTS	\\
	&	11.189595	& $ >	20.80			$ &	$I_C$	&	SMARTS	\\
	&	10.165579	& $ >	19.90			$ &	$J$	&	SMARTS	\\
	&	11.189595	& $ >	18.90			$ &	$J$	&	SMARTS	\\
	&	11.189595	& $ >	17.20			$ &	$K$	&	SMARTS	\\ \hline
050801	&	0.227426	& $	21.96	\pm	0.05	$ &	$B$	&	D1.54	\\
	&	0.231018	& $	21.17	\pm	0.05	$ &	$V$	&	SMARTS	\\
	&	0.242648	& $	21.19	\pm	0.07	$ &	$V$	&	D1.54	\\
	&	0.250137	& $	21.26	\pm	0.05	$ &	$V$	&	D1.54	\\
	&	0.219763	& $	20.77	\pm	0.05	$ &	$R_C$	&	D1.54	\\
	&	0.234904	& $	20.85	\pm	0.04	$ &	$R_C$	&	D1.54	\\
	&	1.242030	& $	23.06	\pm	0.12	$ &	$R_C$	&	D1.54	\\
	&	2.265063	& $ >	23.70			$ &	$R_C$	&	D1.54	\\
	&	0.231018	& $	20.36	\pm	0.05	$ &	$I_C$	&	SMARTS	\\
	&	3.271133	& $ >	21.1			$ &	$I_C$	&	SMARTS	\\
	&	0.231018	& $	18.87	\pm	0.13	$ &	$J$	&	SMARTS	\\
	&	3.271133	& $ >	18.8			$ &	$J$	&	SMARTS	\\
	&	0.231018	& $	17.36	\pm	0.27	$ &	$K$	&	SMARTS	\\
	&	3.271133	& $ >	17.0			$ &	$K$	&	SMARTS	\\ \hline
050802	&	0.3690	& $	21.36	\pm	0.08	$ &	$B$	&	Shajn	\\
	&	0.3847	& $	21.45	\pm	0.08	$ &	$B$	&	Shajn	\\
	&	0.3955	& $	21.66	\pm	0.08	$ &	$B$	&	Shajn	\\
	&	0.4077	& $	21.60	\pm	0.08	$ &	$B$	&	Shajn	\\
	&	0.4288	& $	21.63	\pm	0.08	$ &	$B$	&	Shajn	\\
	&	0.495	& $	21.51	\pm	0.12	$ &	$B$	&	OSN	\\
	&	0.499	& $	21.56	\pm	0.14	$ &	$B$	&	OSN	\\
	&	0.506	& $	21.72	\pm	0.05	$ &	$B$	&	TNG	\\
	&	1.519	& $	23.37	\pm	0.53	$ &	$B$	&	NOT	\\
	&	2.495461	& $ >	23.30			$ &	$B$	&	Shajn	\\
	&	0.3606	& $	20.94	\pm	0.08	$ &	$V$	&	Shajn	\\
	&	0.3652	& $	20.93	\pm	0.08	$ &	$V$	&	Shajn	\\
	&	0.3702	& $	21.01	\pm	0.08	$ &	$V$	&	Shajn	\\
	&	0.3753	& $	21.14	\pm	0.08	$ &	$V$	&	Shajn	\\
	&	0.4011	& $	21.10	\pm	0.06	$ &	$V$	&	Shajn	\\
	&	0.4087	& $	21.21	\pm	0.06	$ &	$V$	&	Shajn	\\
	&	0.4191	& $	21.06	\pm	0.06	$ &	$V$	&	Shajn	\\
	&	0.4259	& $	21.32	\pm	0.06	$ &	$V$	&	Shajn	\\
	&	0.4355	& $	21.20	\pm	0.06	$ &	$V$	&	Shajn	\\
	&	0.478	& $	21.30	\pm	0.14	$ &	$V$	&	OSN	\\
	&	0.483	& $	21.35	\pm	0.17	$ &	$V$	&	OSN	\\
	&	0.501	& $	21.55	\pm	0.09	$ &	$V$	&	TNG	\\
	&	1.484	& $	22.98	\pm	0.11	$ &	$V$	&	TNG	\\
	&	2.3648	& $	23.24	\pm	0.18	$ &	$V$	&	Shajn	\\
	&	0.23764	& $	20.06	\pm	0.15	$ &	$R_C$	&	Maidanak	\\
	&	0.24139	& $	20.22	\pm	0.13	$ &	$R_C$	&	Maidanak	\\
	&	0.24709	& $	20.14	\pm	0.10	$ &	$R_C$	&	Maidanak	\\
	&	0.25079	& $	20.18	\pm	0.09	$ &	$R_C$	&	Maidanak	\\
	&	0.25543	& $	20.35	\pm	0.11	$ &	$R_C$	&	Maidanak	\\
	&	0.25912	& $	20.29	\pm	0.10	$ &	$R_C$	&	Maidanak	\\
	&	0.26331	& $	20.26	\pm	0.10	$ &	$R_C$	&	Maidanak	\\
	&	0.26712	& $	20.29	\pm	0.10	$ &	$R_C$	&	Maidanak	\\
	&	0.27336	& $	20.40	\pm	0.11	$ &	$R_C$	&	Maidanak	\\
	&	0.27855	& $	20.40	\pm	0.11	$ &	$R_C$	&	Maidanak	\\
	&	0.28256	& $	20.51	\pm	0.12	$ &	$R_C$	&	Maidanak	\\
	&	0.28735	& $	20.40	\pm	0.11	$ &	$R_C$	&	Maidanak	\\
	&	0.29116	& $	20.49	\pm	0.12	$ &	$R_C$	&	Maidanak	\\
	&	0.3618	& $	20.76	\pm	0.10	$ &	$R_C$	&	Shajn	\\
	&	0.3663	& $	20.61	\pm	0.10	$ &	$R_C$	&	Shajn	\\
	&	0.3713	& $	20.58	\pm	0.10	$ &	$R_C$	&	Shajn	\\
	&	0.3763	& $	20.58	\pm	0.10	$ &	$R_C$	&	Shajn	\\
	&	0.4029	& $	20.91	\pm	0.08	$ &	$R_C$	&	Shajn	\\
	&	0.4105	& $	20.64	\pm	0.08	$ &	$R_C$	&	Shajn	\\
	&	0.4128	& $	20.71	\pm	0.08	$ &	$R_C$	&	Shajn	\\
	&	0.4205	& $	20.80	\pm	0.08	$ &	$R_C$	&	Shajn	\\
	&	0.4275	& $	20.81	\pm	0.08	$ &	$R_C$	&	Shajn	\\
	&	0.4373	& $	20.87	\pm	0.08	$ &	$R_C$	&	Shajn	\\
	&	0.467	& $	20.98	\pm	0.15	$ &	$R_C$	&	NOT	\\
	&	0.498	& $	21.12	\pm	0.07	$ &	$R_C$	&	TNG	\\
	&	0.559	& $	21.12	\pm	0.16	$ &	$R_C$	&	NOT	\\
	&	1.275671	& $	22.50	\pm	0.19	$ &	$R_C$	&	Maidanak	\\
	&	1.529	& $	22.64	\pm	0.22	$ &	$R_C$	&	NOT	\\
	&	2.244421	& $ >	23.10			$ &	$R_C$	&	Maidanak	\\
	&	2.4188	& $ >	23.0			$ &	$R_C$	&	Shajn	\\
	&	2.462	& $	23.15	\pm	0.22	$ &	$R_C$	&	NOT	\\
	&	2.547	& $	23.19	\pm	0.27	$ &	$R_C$	&	Shajn	\\
	&	3.247893	& $ >	23.10			$ &	$R_C$	&	Maidanak	\\
	&	212.729	& $	25.51	\pm	0.46	$ &	$R_C$	&	NOT	\\
	&	0.3628	& $	20.20	\pm	0.13	$ &	$I_C$	&	Shajn	\\
	&	0.3674	& $	20.36	\pm	0.13	$ &	$I_C$	&	Shajn	\\
	&	0.3731	& $	20.33	\pm	0.13	$ &	$I_C$	&	Shajn	\\
	&	0.3772	& $	19.95	\pm	0.13	$ &	$I_C$	&	Shajn	\\
	&	0.4052	& $	20.33	\pm	0.10	$ &	$I_C$	&	Shajn	\\
	&	0.4222	& $	20.35	\pm	0.10	$ &	$I_C$	&	Shajn	\\
	&	0.4291	& $	20.55	\pm	0.10	$ &	$I_C$	&	Shajn	\\
	&	0.4314	& $	20.56	\pm	0.10	$ &	$I_C$	&	Shajn	\\
	&	0.4394	& $	20.55	\pm	0.10	$ &	$I_C$	&	Shajn	\\
	&	0.487	& $	20.75	\pm	0.19	$ &	$I_C$	&	OSN	\\
	&	0.491	& $	20.70	\pm	0.20	$ &	$I_C$	&	OSN	\\
	&	0.493	& $	20.56	\pm	0.13	$ &	$I_C$	&	TNG	\\
	&	1.526	& $	22.13	\pm	0.19	$ &	$I_C$	&	TNG	\\
	&	1.544	& $	22.38	\pm	0.30	$ &	$I_C$	&	NOT	\\
	&	2.4058	& $	22.87	\pm	0.32	$ &	$I_C$	&	Shajn	\\ \hline
050820A	&	1.705417	& $	21.00	\pm	0.06	$ &	$B$	&	RTT150	\\
	&	2.682917	& $	22.24	\pm	0.06	$ &	$B$	&	RTT150	\\
	&	3.64875	& $	22.57	\pm	0.08	$ &	$B$	&	RTT150	\\
	&	0.49479	& $ >	15.30			$ &	$R_C$	&	UAPhO	\\
	&	0.49733	& $	18.78	\pm	0.14	$ &	$R_C$	&	Maidanak	\\
	&	0.56417	& $	19.11	\pm	0.23	$ &	$R_C$	&	Maidanak	\\
	&	0.6349	& $	19.44	\pm	0.10	$ &	$R_C$	&	Maidanak	\\
	&	0.64389	& $	19.38	\pm	0.14	$ &	$R_C$	&	Maidanak	\\
	&	0.65423	& $	19.19	\pm	0.12	$ &	$R_C$	&	Maidanak	\\
	&	0.66078	& $	19.46	\pm	0.12	$ &	$R_C$	&	Maidanak	\\
	&	0.66841	& $	19.33	\pm	0.13	$ &	$R_C$	&	Maidanak	\\
	&	0.752083	& $	19.48	\pm	0.01	$ &	$R_C$	&	RTT150	\\
	&	1.58598	& $	20.41	\pm	0.35	$ &	$R_C$	&	Maidanak	\\
	&	1.725833	& $	20.38	\pm	0.05	$ &	$R_C$	&	RTT150	\\
	&	2.55723	& $	20.96	\pm	0.38	$ &	$R_C$	&	Maidanak	\\
	&	2.684583	& $	21.02	\pm	0.03	$ &	$R_C$	&	RTT150	\\
	&	3.655	& $	21.30	\pm	0.04	$ &	$R_C$	&	RTT150	\\
	&	4.56812	& $	21.12	\pm	0.14	$ &	$R_C$	&	Maidanak	\\
	&	5.53013	& $	21.24	\pm	0.20	$ &	$R_C$	&	Maidanak	\\
	&	7.677083	& $	22.14	\pm	0.10	$ &	$R_C$	&	RTT150	\\
	&	13.5247	& $ >	23.00			$ &	$R_C$	&	Shajn	\\
	&	1.73125	& $	19.83	\pm	0.07	$ &	$I_C$	&	RTT150	\\
	&	2.68875	& $	20.46	\pm	0.05	$ &	$I_C$	&	RTT150	\\
	&	3.659167	& $	20.87	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.070425	& $	16.01	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.081250	& $	16.39	\pm	0.02	$ &	$J$	&	UKIRT	\\
	&	0.087207	& $	16.30	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.093731	& $	16.50	\pm	0.11	$ &	$J$	&	WIRO	\\
	&	0.105986	& $	17.04	\pm	0.12	$ &	$J$	&	WIRO	\\
	&	0.118947	& $	16.62	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.126404	& $	16.67	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.137795	& $	16.69	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.153087	& $	16.74	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.164213	& $	16.87	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.174285	& $	16.94	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.186502	& $	16.76	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.198318	& $	16.74	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.207129	& $	16.66	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	0.923065	& $	18.48	\pm	0.08	$ &	$J$	&	TNG	\\
	&	2.052929	& $	18.68	\pm	0.10	$ &	$J$	&	WIRO	\\
	&	2.304583	& $	19.55	\pm	0.16	$ &	$J$	&	UKIRT	\\
	&	0.083750	& $	15.88	\pm	0.02	$ &	$H$	&	UKIRT	\\
	&	0.938955	& $	17.71	\pm	0.05	$ &	$H$	&	TNG	\\
	&	2.300000	& $	19.25	\pm	0.17	$ &	$H$	&	UKIRT	\\
	&	0.085833	& $	15.33	\pm	0.06	$ &	$K$	&	UKIRT	\\
	&	0.119583	& $	15.51	\pm	0.02	$ &	$K$	&	UKIRT	\\
	&	0.255833	& $	16.26	\pm	0.02	$ &	$K$	&	UKIRT	\\
	&	0.818750	& $	17.03	\pm	0.06	$ &	$K$	&	UKIRT	\\
	&	0.950885	& $	16.97	\pm	0.21	$ &	$K$	&	TNG	\\
	&	1.187500	& $	17.45	\pm	0.05	$ &	$K$	&	UKIRT	\\
	&	2.289167	& $	18.18	\pm	0.09	$ &	$K$	&	UKIRT	\\
	&	3.805000	& $	19.32	\pm	0.18	$ &	$K$	&	UKIRT	\\ \hline
050908	&	0.669086	& $	21.88	\pm	0.25	$ &	$R_C$	&	Maidanak	\\ \hline
050922C	&	0.0864	& $	18.66	\pm	0.02	$ &	$B$	&	NOT	\\
	&	0.0958	& $	18.75	\pm	0.02	$ &	$B$	&	NOT	\\
	&	0.3348	& $	20.48	\pm	0.02	$ &	$B$	&	MDM	\\
	&	0.3527	& $	20.53	\pm	0.05	$ &	$B$	&	D1.54	\\
	&	0.3542	& $	20.50	\pm	0.03	$ &	$B$	&	MDM	\\
	&	0.4340	& $	20.90	\pm	0.04	$ &	$B$	&	MDM	\\
	&	0.4722	& $	20.92	\pm	0.04	$ &	$B$	&	MDM	\\
	&	1.1802	& $	22.34	\pm	0.05	$ &	$B$	&	VLT	\\
	&	1.3148	& $	22.50	\pm	0.07	$ &	$B$	&	MDM	\\
	&	2.3118	& $	23.35	\pm	0.15	$ &	$B$	&	MDM	\\
	&	2.3596	& $	23.14	\pm	0.12	$ &	$B$	&	MDM	\\
	&	1.1713	& $	22.00	\pm	0.02	$ &	$V$	&	VLT	\\
	&	0.0086180	& $	15.98	\pm	0.04	$ &	$R_C$	&	Terskol06	\\
	&	0.0093124	& $	16.05	\pm	0.05	$ &	$R_C$	&	Terskol06	\\
	&	0.0100184	& $	16.08	\pm	0.05	$ &	$R_C$	&	Terskol06	\\
	&	0.0107129	& $	16.12	\pm	0.05	$ &	$R_C$	&	Terskol06	\\
	&	0.0114073	& $	16.11	\pm	0.06	$ &	$R_C$	&	Terskol06	\\
	&	0.0121018	& $	16.22	\pm	0.05	$ &	$R_C$	&	Terskol06	\\
	&	0.0127962	& $	16.26	\pm	0.05	$ &	$R_C$	&	Terskol06	\\
	&	0.0134907	& $	16.23	\pm	0.06	$ &	$R_C$	&	Terskol06	\\
	&	0.0141851	& $	16.36	\pm	0.07	$ &	$R_C$	&	Terskol06	\\
	&	0.0148796	& $	16.43	\pm	0.07	$ &	$R_C$	&	Terskol06	\\
	&	0.0155740	& $	16.35	\pm	0.06	$ &	$R_C$	&	Terskol06	\\
	&	0.0169629	& $	16.44	\pm	0.07	$ &	$R_C$	&	Terskol06	\\
	&	0.0176573	& $	16.39	\pm	0.06	$ &	$R_C$	&	Terskol06	\\
	&	0.0183518	& $	16.46	\pm	0.07	$ &	$R_C$	&	Terskol06	\\
	&	0.0190462	& $	16.29	\pm	0.15	$ &	$R_C$	&	Terskol06	\\
	&	0.0197407	& $	16.52	\pm	0.08	$ &	$R_C$	&	Terskol06	\\
	&	0.0204351	& $	16.48	\pm	0.07	$ &	$R_C$	&	Terskol06	\\
	&	0.0211296	& $	16.52	\pm	0.07	$ &	$R_C$	&	Terskol06	\\
	&	0.0218356	& $	16.51	\pm	0.08	$ &	$R_C$	&	Terskol06	\\
	&	0.0225300	& $	16.62	\pm	0.08	$ &	$R_C$	&	Terskol06	\\
	&	0.0232245	& $	16.66	\pm	0.08	$ &	$R_C$	&	Terskol06	\\
	&	0.0239189	& $	16.62	\pm	0.09	$ &	$R_C$	&	Terskol06	\\
	&	0.0246134	& $	16.65	\pm	0.08	$ &	$R_C$	&	Terskol06	\\
	&	0.0253078	& $	16.67	\pm	0.09	$ &	$R_C$	&	Terskol06	\\
	&	0.0280856	& $	16.75	\pm	0.11	$ &	$R_C$	&	Terskol06	\\
	&	0.0287800	& $	16.86	\pm	0.10	$ &	$R_C$	&	Terskol06	\\
	&	0.0294745	& $	16.94	\pm	0.11	$ &	$R_C$	&	Terskol06	\\
	&	0.0301689	& $	16.88	\pm	0.09	$ &	$R_C$	&	Terskol06	\\
	&	0.0308634	& $	16.75	\pm	0.08	$ &	$R_C$	&	Terskol06	\\
	&	0.0315578	& $	16.95	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0322522	& $	17.08	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0329467	& $	16.90	\pm	0.11	$ &	$R_C$	&	Terskol06	\\
	&	0.0336527	& $	16.99	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0343472	& $	16.89	\pm	0.12	$ &	$R_C$	&	Terskol06	\\
	&	0.0350416	& $	16.87	\pm	0.10	$ &	$R_C$	&	Terskol06	\\
	&	0.0357360	& $	16.87	\pm	0.10	$ &	$R_C$	&	Terskol06	\\
	&	0.0364305	& $	17.07	\pm	0.12	$ &	$R_C$	&	Terskol06	\\
	&	0.0371249	& $	16.98	\pm	0.11	$ &	$R_C$	&	Terskol06	\\
	&	0.0378194	& $	17.26	\pm	0.17	$ &	$R_C$	&	Terskol06	\\
	&	0.0380	& $	17.08	\pm	0.02	$ &	$R_C$	&	NOT	\\
	&	0.0385138	& $	17.10	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0392083	& $	17.05	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0399027	& $	16.98	\pm	0.11	$ &	$R_C$	&	Terskol06	\\
	&	0.0405972	& $	17.03	\pm	0.11	$ &	$R_C$	&	Terskol06	\\
	&	0.0412916	& $	16.97	\pm	0.12	$ &	$R_C$	&	Terskol06	\\
	&	0.0419860	& $	17.31	\pm	0.15	$ &	$R_C$	&	Terskol06	\\
	&	0.0426805	& $	17.05	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0433749	& $	17.11	\pm	0.12	$ &	$R_C$	&	Terskol06	\\
	&	0.0440694	& $	17.21	\pm	0.14	$ &	$R_C$	&	Terskol06	\\
	&	0.0447754	& $	17.06	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0454698	& $	17.19	\pm	0.14	$ &	$R_C$	&	Terskol06	\\
	&	0.0461643	& $	17.32	\pm	0.16	$ &	$R_C$	&	Terskol06	\\
	&	0.0468587	& $	17.03	\pm	0.11	$ &	$R_C$	&	Terskol06	\\
	&	0.0475532	& $	17.19	\pm	0.12	$ &	$R_C$	&	Terskol06	\\
	&	0.0482476	& $	17.09	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0489421	& $	17.22	\pm	0.16	$ &	$R_C$	&	Terskol06	\\
	&	0.0496365	& $	17.36	\pm	0.16	$ &	$R_C$	&	Terskol06	\\
	&	0.0503310	& $	17.45	\pm	0.17	$ &	$R_C$	&	Terskol06	\\
	&	0.0510254	& $	17.00	\pm	0.11	$ &	$R_C$	&	Terskol06	\\
	&	0.0517198	& $	17.40	\pm	0.19	$ &	$R_C$	&	Terskol06	\\
	&	0.0524143	& $	17.33	\pm	0.20	$ &	$R_C$	&	Terskol06	\\
	&	0.0531087	& $	17.33	\pm	0.17	$ &	$R_C$	&	Terskol06	\\
	&	0.0538032	& $	17.22	\pm	0.13	$ &	$R_C$	&	Terskol06	\\
	&	0.0544976	& $	17.43	\pm	0.19	$ &	$R_C$	&	Terskol06	\\
	&	0.0551921	& $	17.62	\pm	0.22	$ &	$R_C$	&	Terskol06	\\
	&	0.0558981	& $	17.61	\pm	0.25	$ &	$R_C$	&	Terskol06	\\
	&	0.0565925	& $	17.29	\pm	0.19	$ &	$R_C$	&	Terskol06	\\
	&	0.0572870	& $	17.80	\pm	0.27	$ &	$R_C$	&	Terskol06	\\
	&	0.0579814	& $	17.69	\pm	0.23	$ &	$R_C$	&	Terskol06	\\
	&	0.0586759	& $	17.68	\pm	0.24	$ &	$R_C$	&	Terskol06	\\
	&	0.0593703	& $	17.51	\pm	0.19	$ &	$R_C$	&	Terskol06	\\
	&	0.0600647	& $	17.78	\pm	0.31	$ &	$R_C$	&	Terskol06	\\
	&	0.0607592	& $	17.43	\pm	0.19	$ &	$R_C$	&	Terskol06	\\
	&	0.0614536	& $	17.45	\pm	0.22	$ &	$R_C$	&	Terskol06	\\
	&	0.0621481	& $	17.73	\pm	0.27	$ &	$R_C$	&	Terskol06	\\
	&	0.0628425	& $	17.27	\pm	0.17	$ &	$R_C$	&	Terskol06	\\
	&	0.0635370	& $	17.13	\pm	0.24	$ &	$R_C$	&	Terskol06	\\
	&	0.0642314	& $	17.55	\pm	0.22	$ &	$R_C$	&	Terskol06	\\
	&	0.0649259	& $	17.67	\pm	0.31	$ &	$R_C$	&	Terskol06	\\
	&	0.0656203	& $	17.50	\pm	0.28	$ &	$R_C$	&	Terskol06	\\
	&	0.0663147	& $	17.30	\pm	0.25	$ &	$R_C$	&	Terskol06	\\
	&	0.0677152	& $	17.56	\pm	0.67	$ &	$R_C$	&	Terskol06	\\
	&	0.0684097	& $	17.57	\pm	0.29	$ &	$R_C$	&	Terskol06	\\
	&	0.0691041	& $	17.72	\pm	0.56	$ &	$R_C$	&	Terskol06	\\
	&	0.0697985	& $	17.80	\pm	0.53	$ &	$R_C$	&	Terskol06	\\
	&	0.3212	& $	19.63	\pm	0.03	$ &	$R_C$	&	MDM	\\
	&	0.3425	& $	19.66	\pm	0.03	$ &	$R_C$	&	MDM	\\
	&	0.3631	& $	19.80	\pm	0.06	$ &	$R_C$	&	D1.54	\\
	&	0.3784	& $	19.80	\pm	0.06	$ &	$R_C$	&	D1.54	\\
	&	0.3931	& $	19.85	\pm	0.06	$ &	$R_C$	&	D1.54	\\
	&	0.4001	& $	19.92	\pm	0.06	$ &	$R_C$	&	D1.54	\\
	&	0.4184	& $	19.88	\pm	0.03	$ &	$R_C$	&	MDM	\\
	&	0.4495	& $	19.98	\pm	0.03	$ &	$R_C$	&	MDM	\\
	&	1.0146	& $	21.22	\pm	0.04	$ &	$R_C$	&	NOT	\\
	&	1.0319	& $	21.20	\pm	0.05	$ &	$R_C$	&	INT	\\
	&	1.1753	& $	21.57	\pm	0.05	$ &	$R_C$	&	VLT	\\
	&	1.1915	& $	21.52	\pm	0.05	$ &	$R_C$	&	NOT	\\
	&	1.3392	& $	21.67	\pm	0.06	$ &	$R_C$	&	MDM	\\
	&	2.0392	& $	22.28	\pm	0.08	$ &	$R_C$	&	INT	\\
	&	2.2915	& $	22.54	\pm	0.29	$ &	$R_C$	&	MDM	\\
	&	2.3379	& $	22.74	\pm	0.11	$ &	$R_C$	&	MDM	\\
	&	3.0405	& $	22.97	\pm	0.13	$ &	$R_C$	&	INT	\\
	&	4.0328	& $	23.56	\pm	0.08	$ &	$R_C$	&	NOT	\\
	&	7.0140	& $	24.54	\pm	0.14	$ &	$R_C$	&	WHT	\\
	&	0.0909	& $	17.40	\pm	0.02	$ &	$I_C$	&	NOT	\\
	&	0.1004	& $	17.50	\pm	0.02	$ &	$I_C$	&	NOT	\\
	&	0.3668	& $	19.27	\pm	0.04	$ &	$I_C$	&	D1.54	\\
	&	1.0350	& $	20.74	\pm	0.05	$ &	$I_C$	&	INT	\\
	&	1.1746	& $	21.05	\pm	0.04	$ &	$I_C$	&	NOT	\\ \hline
051109A	&	0.6463	& $	20.70	\pm	0.2	$ &	$R_C$	&	K-380	\\ \hline
051111	&	0.5245	& $ >	19.00			$ &	$B$	&	Maidanak	\\
	&	0.04873	& $	17.81	\pm	0.18	$ &	$R_C$	&	SARA	\\
	&	0.05334	& $	17.72	\pm	0.17	$ &	$R_C$	&	SARA	\\
	&	0.05796	& $	17.94	\pm	0.23	$ &	$R_C$	&	SARA	\\
	&	0.5139	& $	19.78	\pm	0.14	$ &	$R_C$	&	Maidanak	\\
	&	5.42038	& $ >	20.50			$ &	$R_C$	&	Maidanak	\\ \hline
060206	&	0.11591	& $	17.13	\pm	0.03	$ &	$R_C$	&	SARA	\\
	&	0.12300	& $	17.16	\pm	0.03	$ &	$R_C$	&	SARA	\\
	&	0.13006	& $	17.32	\pm	0.04	$ &	$R_C$	&	SARA	\\
	&	0.13713	& $	17.38	\pm	0.05	$ &	$R_C$	&	SARA	\\
	&	0.14420	& $	17.38	\pm	0.06	$ &	$R_C$	&	SARA	\\
	&	0.15127	& $	17.50	\pm	0.08	$ &	$R_C$	&	SARA	\\
	&	0.15835	& $	17.39	\pm	0.08	$ &	$R_C$	&	SARA	\\
	&	0.16543	& $	17.39	\pm	0.05	$ &	$R_C$	&	SARA	\\
	&	0.17250	& $	17.46	\pm	0.04	$ &	$R_C$	&	SARA	\\
	&	0.17957	& $	17.50	\pm	0.05	$ &	$R_C$	&	SARA	\\
	&	0.18664	& $	17.62	\pm	0.05	$ &	$R_C$	&	SARA	\\
	&	0.19372	& $	17.62	\pm	0.05	$ &	$R_C$	&	SARA	\\
	&	0.21785	& $	17.70	\pm	0.06	$ &	$R_C$	&	SARA	\\
	&	0.24759	& $	17.88	\pm	0.06	$ &	$R_C$	&	SARA	\\
	&	0.25466	& $	17.87	\pm	0.06	$ &	$R_C$	&	SARA	\\
	&	0.26175	& $	18.00	\pm	0.06	$ &	$R_C$	&	SARA	\\
	&	0.27235	& $	18.01	\pm	0.07	$ &	$R_C$	&	SARA	\\
	&	0.28295	& $	18.01	\pm	0.07	$ &	$R_C$	&	SARA	\\
	&	0.29355	& $	18.18	\pm	0.08	$ &	$R_C$	&	SARA	\\
	&	0.30417	& $	18.29	\pm	0.09	$ &	$R_C$	&	SARA	\\
	&	1.782459	& $	20.80	\pm	0.08	$ &	$R_C$	&	Maidanak	\\
	&	1.793243	& $	20.65	\pm	0.05	$ &	$R_C$	&	Maidanak	\\
	&	1.804627	& $	20.75	\pm	0.05	$ &	$R_C$	&	Maidanak	\\
	&	1.819764	& $	20.81	\pm	0.05	$ &	$R_C$	&	Maidanak	\\ \hline
060418	&	0.053808	& $	18.88	\pm	0.04	$ &	$B$	&	SMARTS	\\
	&	0.102083	& $	19.77	\pm	0.05	$ &	$B$	&	SMARTS	\\
	&	0.728000	& $	22.38	\pm	0.10	$ &	$B$	&	Maidanak	\\
	&	0.053808	& $	18.03	\pm	0.03	$ &	$V$	&	SMARTS	\\
	&	0.102083	& $	19.19	\pm	0.05	$ &	$V$	&	SMARTS	\\
	&	0.145393	& $	19.49	\pm	0.02	$ &	$V$	&	SMARTS	\\
	&	0.192986	& $	20.01	\pm	0.04	$ &	$V$	&	SMARTS	\\
	&	0.247211	& $	20.61	\pm	0.10	$ &	$V$	&	SMARTS	\\
	&	0.053808	& $	17.63	\pm	0.02	$ &	$R_C$	&	SMARTS	\\
	&	0.102083	& $	18.51	\pm	0.03	$ &	$R_C$	&	SMARTS	\\
	&	0.724000	& $	21.14	\pm	0.05	$ &	$R_C$	&	Maidanak	\\
	&	0.053808	& $	16.97	\pm	0.02	$ &	$I_C$	&	SMARTS	\\
	&	0.102083	& $	17.83	\pm	0.03	$ &	$I_C$	&	SMARTS	\\
	&	0.145393	& $	18.37	\pm	0.02	$ &	$I_C$	&	SMARTS	\\
	&	0.192986	& $	18.84	\pm	0.03	$ &	$I_C$	&	SMARTS	\\
	&	0.247211	& $	19.37	\pm	0.06	$ &	$I_C$	&	SMARTS	\\
	&	0.726000	& $	20.66	\pm	0.03	$ &	$I_C$	&	Maidanak	\\
	&	0.805000	& $	20.35	\pm	0.02	$ &	$I_C$	&	Maidanak	\\
	&	1.040498	& $	20.97	\pm	0.10	$ &	$I_C$	&	SMARTS	\\
	&	0.053808	& $	15.75	\pm	0.06	$ &	$J$	&	SMARTS	\\
	&	0.102083	& $	16.65	\pm	0.07	$ &	$J$	&	SMARTS	\\
	&	0.145393	& $	17.10	\pm	0.05	$ &	$J$	&	SMARTS	\\
	&	0.192986	& $	17.63	\pm	0.07	$ &	$J$	&	SMARTS	\\
	&	0.247211	& $	18.22	\pm	0.10	$ &	$J$	&	SMARTS	\\
	&	1.040498	& $	19.65	\pm	0.17	$ &	$J$	&	SMARTS	\\
	&	0.053808	& $	14.90	\pm	0.06	$ &	$H$	&	SMARTS	\\
	&	0.102083	& $	15.92	\pm	0.07	$ &	$H$	&	SMARTS	\\
	&	0.053808	& $	14.17	\pm	0.08	$ &	$K$	&	SMARTS	\\
	&	0.102083	& $	15.02	\pm	0.09	$ &	$K$	&	SMARTS	\\
	&	0.145393	& $	15.51	\pm	0.08	$ &	$K$	&	SMARTS	\\
	&	0.192986	& $	15.84	\pm	0.08	$ &	$K$	&	SMARTS	\\
	&	0.247211	& $	16.16	\pm	0.09	$ &	$K$	&	SMARTS	\\ \hline
060512	&	0.148588	& $	18.90	\pm	0.09	$ &	$J$	&	NOT	\\
	&	0.160289	& $	18.96	\pm	0.09	$ &	$J$	&	NOT	\\
	&	0.171794	& $	19.09	\pm	0.10	$ &	$J$	&	NOT	\\
	&	0.183275	& $	19.14	\pm	0.11	$ &	$J$	&	NOT	\\ \hline
060607A	&	0.170521	& $	20.63	\pm	0.1	$ &	$B$	&	SMARTS	\\
	&	3.194479	& $ >	21.2			$ &	$B$	&	SMARTS	\\
	&	0.170521	& $	19.81	\pm	0.08	$ &	$V$	&	SMARTS	\\
	&	3.194479	& $ >	20.8			$ &	$V$	&	SMARTS	\\
	&	0.170521	& $	19.46	\pm	0.07	$ &	$R_C$	&	SMARTS	\\
	&	3.194479	& $ >	20.9			$ &	$R_C$	&	SMARTS	\\
	&	0.170521	& $	19.04	\pm	0.07	$ &	$I_C$	&	SMARTS	\\
	&	3.194479	& $ >	20.6			$ &	$I_C$	&	SMARTS	\\
	&	0.170521	& $	18.2	\pm	0.3	$ &	$J$	&	SMARTS	\\
	&	3.194479	& $ >	17.7			$ &	$J$	&	SMARTS	\\
	&	0.170521	& $	17.7	\pm	0.2	$ &	$H$	&	SMARTS	\\
	&	3.194479	& $ >	17.5			$ &	$H$	&	SMARTS	\\
	&	0.170521	& $	16.6	\pm	0.2	$ &	$K$	&	SMARTS	\\
	&	3.194479	& $ >	17.2			$ &	$K$	&	SMARTS	\\ \hline
060714	&	0.420972	& $	20.70	\pm	0.16	$ &	$I_C$	&	SMARTS	\\
	&	0.420972	& $	19.71	\pm	0.14	$ &	$J$	&	SMARTS	\\ \hline
060729	&	4.621215	& $	19.99	\pm	0.06	$ &	$I_C$	&	SMARTS	\\
	&	13.623878	& $ >	21.0			$ &	$I_C$	&	SMARTS	\\
	&	4.621215	& $ >	18.90			$ &	$J$	&	SMARTS	\\
	&	13.623878	& $ >	19.30			$ &	$J$	&	SMARTS	\\ \hline
060904B	&	0.014985	& $	18.68	\pm	0.42	$ &	$B$	&	RTT150	\\
	&	0.017565	& $	18.81	\pm	0.25	$ &	$B$	&	RTT150	\\
	&	0.014464	& $	17.98	\pm	0.21	$ &	$V$	&	RTT150	\\
	&	0.015494	& $	18.76	\pm	0.50	$ &	$V$	&	RTT150	\\
	&	0.164653	& $	20.01	\pm	0.07	$ &	$V$	&	SMARTS	\\
	&	0.248148	& $	20.55	\pm	0.06	$ &	$V$	&	SMARTS	\\
	&	4.210961	& $ >	22.10			$ &	$V$	&	SMARTS	\\
	&	0.005994	& $	16.79	\pm	0.15	$ &	$R_C$	&	RTT150	\\
	&	0.006803	& $	16.90	\pm	0.03	$ &	$R_C$	&	RTT150	\\
	&	0.007602	& $	17.03	\pm	0.03	$ &	$R_C$	&	RTT150	\\
	&	0.008413	& $	17.08	\pm	0.04	$ &	$R_C$	&	RTT150	\\
	&	0.009223	& $	17.25	\pm	0.05	$ &	$R_C$	&	RTT150	\\
	&	0.010033	& $	17.34	\pm	0.06	$ &	$R_C$	&	RTT150	\\
	&	0.010831	& $	17.47	\pm	0.09	$ &	$R_C$	&	RTT150	\\
	&	0.011642	& $	17.57	\pm	0.09	$ &	$R_C$	&	RTT150	\\
	&	0.012440	& $	17.66	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.013378	& $	17.63	\pm	0.13	$ &	$R_C$	&	RTT150	\\
	&	0.016015	& $	18.12	\pm	0.33	$ &	$R_C$	&	RTT150	\\
	&	0.894104	& $	21.63	\pm	0.18	$ &	$R_C$	&	Maidanak	\\
	&	1.888104	& $	22.40	\pm	0.30	$ &	$R_C$	&	Maidanak	\\
	&	0.164653	& $	18.82	\pm	0.05	$ &	$I_C$	&	SMARTS	\\
	&	0.248148	& $	19.45	\pm	0.05	$ &	$I_C$	&	SMARTS	\\
	&	4.210961	& $ >	21.70	$ &	$I_C$	&	SMARTS	\\
	&	0.164653	& $	17.83	\pm	0.09	$ &	$J$	&	SMARTS	\\
	&	0.248148	& $	18.11	\pm	0.06	$ &	$J$	&	SMARTS	\\
	&	4.210961	& $ >	19.60			$ &	$J$	&	SMARTS	\\
	&	0.164653	& $	15.90	\pm	0.07	$ &	$K$	&	SMARTS	\\
	&	0.248148	& $	16.35	\pm	0.05	$ &	$K$	&	SMARTS	\\
	&	4.210961	& $ >	17.90			$ &	$K$	&	SMARTS	\\ \hline
060908	&	0.503829	& $	21.40	\pm	0.8	$ &	$R_C$	&	Terskol2	\\
	&	0.555000	& $ >	20.60			$ &	$R_C$	&	Maidanak	\\
	&	0.849930	& $ >	20.40			$ &	$I_C$	&	Maidanak	\\
	&	0.117685	& $	18.28	\pm	0.07	$ &	$K$	&	UKIRT	\\ \hline
060927	&	0.160856	& $ >	21.5			$ &	$R_C$	&	AZT-11	\\ \hline
061007	&	0.874607	& $	22.37	\pm	0.27	$ &	$V$	&	SMARTS	\\
	&	0.874607	& $	21.95	\pm	0.19	$ &	$R_C$	&	SMARTS	\\
	&	0.874607	& $	21.53	\pm	0.19	$ &	$I_C$	&	SMARTS	\\
	&	4.770683	& $ >	21.90			$ &	$I_C$	&	SMARTS	\\
	&	0.874607	& $	20.00	\pm	0.17	$ &	$J$	&	SMARTS	\\
	&	4.770683	& $ >	19.20			$ &	$J$	&	SMARTS	\\
	&	0.874607	& $	19.03	\pm	0.08	$ &	$H$	&	SMARTS	\\
	&	0.874607	& $	18.37	\pm	0.26	$ &	$K$	&	SMARTS	\\ \hline
061121	&	0.642592	& $ >	20.0			$ &	$V$	&	SMARTS	\\
	&	2.694711	& $	22.4	\pm	0.2	$ &	$V$	&	SMARTS	\\
	&	0.487973	& $	19.97	\pm	0.26	$ &	$R_C$	&	Shajn	\\
	&	1.463343	& $	21.50	\pm	0.05	$ &	$R_C$	&	Shajn	\\
	&	1.492244	& $	21.60	\pm	0.06	$ &	$R_C$	&	Shajn	\\
	&	2.441402	& $	22.13	\pm	0.07	$ &	$R_C$	&	Shajn	\\
	&	0.642592	& $ >	19.8			$ &	$I_C$	&	SMARTS	\\
	&	0.674340	& $	20.15	\pm	0.08	$ &	$I_C$	&	SMARTS	\\
	&	2.694711	& $	22.0	\pm	0.2	$ &	$I_C$	&	SMARTS	\\
	&	0.674340	& $ >	19.0			$ &	$J$	&	SMARTS	\\
	&	2.694711	& $ >	19.6			$ &	$J$	&	SMARTS	\\
	&	2.694711	& $ >	17.9			$ &	$K$	&	SMARTS	\\ \hline
070125	&	1.883345	& $	20.77	\pm	0.15	$ &	$B$	&	SMARTS	\\
	&	1.883345	& $	20.21	\pm	0.09	$ &	$V$	&	SMARTS	\\
	&	1.883345	& $	19.61	\pm	0.06	$ &	$R_C$	&	SMARTS	\\
	&	1.883345	& $	19.00	\pm	0.06	$ &	$I_C$	&	SMARTS	\\
	&	2.879178	& $	19.80	\pm	0.07	$ &	$I_C$	&	SMARTS	\\
	&	7.880382	& $ >	19.70			$ &	$I_C$	&	SMARTS	\\
	&	1.883345	& $	18.07	\pm	0.16	$ &	$J$	&	SMARTS	\\
	&	2.879178	& $	18.95	\pm	0.21	$ &	$J$	&	SMARTS	\\
	&	7.880382	& $ >	19.10			$ &	$J$	&	SMARTS	\\
	&	1.883345	& $	17.44	\pm	0.09	$ &	$H$	&	SMARTS	\\
	&	1.883345	& $	17.03	\pm	0.19	$ &	$K$	&	SMARTS	\\ \hline
070208	&	0.403070	& $	21.70	\pm	0.3	$ &	$R_C$	&	Sayan	\\ \hline
070419A	&	0.025584	& $ >	17.80			$ &	$R_C$	&	SARA	\\
	&	0.048696	& $	20.80	\pm	0.71	$ &	$R_C$	&	SARA	\\
	&	0.234000	& $ >	19.8			$ &	$R_C$	&	Sayan	\\ \hline
071020	&	0.702722	& $ >	20.11			$ &	$B$	&	Z-600	\\
	&	0.728000	& $ >	21.30			$ &	$B$	&	AZT-8	\\
	&	0.058742	& $	19.92	\pm	0.07	$ &	$R_C$	&	SARA	\\
	&	0.702511	& $ >	20.70			$ &	$R_C$	&	Z-600	\\
	&	0.730000	& $	20.10	\pm	0.30	$ &	$I_C$	&	AZT-8	\\ \hline
071031	&	0.027465	& $	19.59	\pm	0.08	$ &	$B$	&	SMARTS	\\
	&	0.027465	& $	18.77	\pm	0.07	$ &	$V$	&	SMARTS	\\
	&	0.076574	& $	19.50	\pm	0.03	$ &	$V$	&	SMARTS	\\
	&	0.127662	& $	20.12	\pm	0.03	$ &	$V$	&	SMARTS	\\
	&	0.170810	& $	20.19	\pm	0.03	$ &	$V$	&	SMARTS	\\
	&	0.210787	& $	20.36	\pm	0.04	$ &	$V$	&	SMARTS	\\
	&	0.254305	& $	20.50	\pm	0.11	$ &	$V$	&	SMARTS	\\
	&	0.027465	& $	18.43	\pm	0.05	$ &	$R_C$	&	SMARTS	\\
	&	0.027465	& $	17.91	\pm	0.06	$ &	$I_C$	&	SMARTS	\\
	&	0.076574	& $	18.75	\pm	0.04	$ &	$I_C$	&	SMARTS	\\
	&	0.127662	& $	19.17	\pm	0.04	$ &	$I_C$	&	SMARTS	\\
	&	0.170810	& $	19.47	\pm	0.04	$ &	$I_C$	&	SMARTS	\\
	&	0.210787	& $	19.72	\pm	0.04	$ &	$I_C$	&	SMARTS	\\
	&	0.254305	& $	20.14	\pm	0.08	$ &	$I_C$	&	SMARTS	\\
	&	2.162697	& $ >	22.0			$ &	$I_C$	&	SMARTS	\\
	&	0.027465	& $	17.15	\pm	0.2	$ &	$J$	&	SMARTS	\\
	&	0.076574	& $	18.35	\pm	0.2	$ &	$J$	&	SMARTS	\\
	&	0.127662	& $	18.35	\pm	0.2	$ &	$J$	&	SMARTS	\\
	&	0.170810	& $	18.55	\pm	0.2	$ &	$J$	&	SMARTS	\\
	&	0.210787	& $ >	18.7			$ &	$J$	&	SMARTS	\\
	&	0.254305	& $ >	18.1			$ &	$J$	&	SMARTS	\\
	&	2.162697	& $ >	19.0			$ &	$J$	&	SMARTS	\\
	&	0.027465	& $ >	16.0			$ &	$H$	&	SMARTS	\\
	&	0.027465	& $	15.4	\pm	0.2	$ &	$K$	&	SMARTS	\\
	&	0.076574	& $	16.8	\pm	0.2	$ &	$K$	&	SMARTS	\\
	&	0.127662	& $ >	17.1			$ &	$K$	&	SMARTS	\\
	&	0.170810	& $ >	17.0			$ &	$K$	&	SMARTS	\\
	&	0.210787	& $ >	17.3			$ &	$K$	&	SMARTS	\\
	&	0.254305	& $ >	16.9			$ &	$K$	&	SMARTS	\\ \hline
080129	&	0.969468	& $ >	21.90			$ &	$I_C$	&	SMARTS	\\
	&	0.969468	& $ >	19.70			$ &	$J$	&	SMARTS	\\ \hline
080210	&	0.602300	& $	21.7	\pm	0.5	$ &	$R_C$	&	Sayan	\\ \hline
080310	&	0.024838	& $	18.09	\pm	0.07	$ &	$B$	&	SMARTS	\\
	&	0.024838	& $	17.61	\pm	0.07	$ &	$V$	&	SMARTS	\\
	&	0.024838	& $	17.19	\pm	0.06	$ &	$R_C$	&	SMARTS	\\
	&	0.865104	& $ >	21.20			$ &	$R_C$	&	SMARTS	\\
	&	0.017836	& $	16.57	\pm	0.05	$ &	$I_C$	&	SMARTS	\\
	&	0.020868	& $	16.65	\pm	0.05	$ &	$I_C$	&	SMARTS	\\
	&	0.024838	& $	16.74	\pm	0.05	$ &	$I_C$	&	SMARTS	\\
	&	0.028970	& $	16.85	\pm	0.05	$ &	$I_C$	&	SMARTS	\\
	&	0.031852	& $	16.94	\pm	0.05	$ &	$I_C$	&	SMARTS	\\
	&	0.865104	& $ >	20.70			$ &	$I_C$	&	SMARTS	\\
	&	0.998738	& $	20.98	\pm	0.11	$ &	$I_C$	&	SMARTS	\\
	&	1.885243	& $	21.20	\pm	0.11	$ &	$I_C$	&	SMARTS	\\
	&	2.846551	& $ >	22.20			$ &	$I_C$	&	SMARTS	\\
	&	0.024838	& $	15.85	\pm	0.07	$ &	$J$	&	SMARTS	\\
	&	0.865104	& $ >	17.9			$ &	$J$	&	SMARTS	\\
	&	0.998738	& $ >	19.8			$ &	$J$	&	SMARTS	\\
	&	1.885243	& $ >	19.9			$ &	$J$	&	SMARTS	\\
	&	2.846551	& $ >	20.0			$ &	$J$	&	SMARTS	\\
	&	0.024838	& $	15.08	\pm	0.06	$ &	$H$	&	SMARTS	\\
	&	0.865104	& $ >	17.30			$ &	$H$	&	SMARTS	\\
	&	0.024838	& $	14.37	\pm	0.06	$ &	$K$	&	SMARTS	\\
	&	0.865104	& $ >	17.10			$ &	$K$	&	SMARTS	\\ \hline
080330	&	0.025150	& $	18.27	\pm	0.04	$ &	$B$	&	SMARTS	\\
	&	0.025150	& $	17.90	\pm	0.04	$ &	$V$	&	SMARTS	\\
	&	0.025150	& $	17.59	\pm	0.04	$ &	$R_C$	&	SMARTS	\\
	&	0.575000	& $	21.05	\pm	0.10	$ &	$R_C$	&	Terskol2	\\
	&	0.654000	& $	21.28	\pm	0.10	$ &	$R_C$	&	Terskol2	\\
	&	4.634803	& $ >	23.30			$ &	$R_C$	&	Terskol2	\\
	&	0.017732	& $	16.89	\pm	0.03	$ &	$I_C$	&	SMARTS	\\
	&	0.022118	& $	16.99	\pm	0.03	$ &	$I_C$	&	SMARTS	\\
	&	0.025150	& $	17.09	\pm	0.03	$ &	$I_C$	&	SMARTS	\\
	&	0.030104	& $	17.22	\pm	0.03	$ &	$I_C$	&	SMARTS	\\
	&	0.032581	& $	17.34	\pm	0.04	$ &	$I_C$	&	SMARTS	\\
	&	0.997442	& $	21.65	\pm	0.09	$ &	$I_C$	&	SMARTS	\\
	&	2.009155	& $ >	22.20			$ &	$I_C$	&	SMARTS	\\
	&	0.025150	& $	16.36	\pm	0.07	$ &	$J$	&	SMARTS	\\
	&	0.997442	& $ >	20.10			$ &	$J$	&	SMARTS	\\
	&	2.009155	& $ >	19.90			$ &	$J$	&	SMARTS	\\
	&	0.025150	& $	15.76	\pm	0.07	$ &	$H$	&	SMARTS	\\
	&	0.025150	& $	15.14	\pm	0.07	$ &	$K$	&	SMARTS	\\ \hline
080413A	&	0.130498	& $	20.88	\pm	0.1	$ &	$B$	&	SMARTS	\\
	&	0.174676	& $	21.21	\pm	0.08	$ &	$B$	&	SMARTS	\\
	&	0.212257	& $	21.75	\pm	0.1	$ &	$B$	&	SMARTS	\\
	&	1.166887	& $ >	21.50			$ &	$B$	&	SMARTS	\\
	&	0.130498	& $	19.95	\pm	0.11	$ &	$V$	&	SMARTS	\\
	&	0.174676	& $	20.22	\pm	0.08	$ &	$V$	&	SMARTS	\\
	&	0.212257	& $	20.58	\pm	0.09	$ &	$V$	&	SMARTS	\\
	&	1.166887	& $ >	20.80			$ &	$V$	&	SMARTS	\\
	&	0.130498	& $	19.25	\pm	0.05	$ &	$R_C$	&	SMARTS	\\
	&	0.174676	& $	19.87	\pm	0.07	$ &	$R_C$	&	SMARTS	\\
	&	0.212257	& $	20.02	\pm	0.07	$ &	$R_C$	&	SMARTS	\\
	&	1.166887	& $ >	20.70			$ &	$R_C$	&	SMARTS	\\
	&	0.130498	& $	18.84	\pm	0.06	$ &	$I_C$	&	SMARTS	\\
	&	0.174676	& $	19.26	\pm	0.07	$ &	$I_C$	&	SMARTS	\\
	&	0.212257	& $	19.57	\pm	0.06	$ &	$I_C$	&	SMARTS	\\
	&	1.141458	& $ >	21.30			$ &	$I_C$	&	SMARTS	\\
	&	1.166887	& $ >	20.30			$ &	$I_C$	&	SMARTS	\\
	&	0.130498	& $	17.80	\pm	0.2	$ &	$J$	&	SMARTS	\\
	&	0.174676	& $ >	17.80			$ &	$J$	&	SMARTS	\\
	&	0.212257	& $ >	18.0			$ &	$J$	&	SMARTS	\\
	&	1.141458	& $ >	19.0			$ &	$J$	&	SMARTS	\\
	&	1.166887	& $ >	17.70			$ &	$J$	&	SMARTS	\\
	&	0.130498	& $	17.10	\pm	0.2	$ &	$H$	&	SMARTS	\\
	&	0.174676	& $	17.60	\pm	0.2	$ &	$H$	&	SMARTS	\\
	&	0.212257	& $ >	17.60			$ &	$H$	&	SMARTS	\\
	&	1.166887	& $ >	17.20			$ &	$H$	&	SMARTS	\\
	&	0.130498	& $	16.20	\pm	0.1	$ &	$K$	&	SMARTS	\\
	&	0.174676	& $	16.60	\pm	0.2	$ &	$K$	&	SMARTS	\\
	&	0.212257	& $	17.10	\pm	0.2	$ &	$K$	&	SMARTS	\\
	&	1.166887	& $ >	16.30			$ &	$K$	&	SMARTS	\\ \hline
080810	&	0.159900	& $ >	19.26			$ &	$B$	&	Sayan	\\
	&	0.369734	& $	20.45	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.375289	& $	20.33	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.382210	& $	20.45	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.394259	& $	20.67	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.415984	& $	20.84	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.435347	& $	20.83	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.452199	& $	20.86	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.470023	& $	20.77	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.487535	& $	20.80	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.522581	& $	20.81	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.541400	& $	20.78	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.545347	& $	20.85	\pm	0.22	$ &	$B$	&	RTT150	\\
	&	0.370891	& $	19.79	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.377014	& $	19.69	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.383946	& $	19.67	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.395417	& $	19.81	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.416632	& $	19.83	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.419907	& $	19.71	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.436331	& $	19.94	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.453194	& $	19.81	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.471018	& $	20.21	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.488125	& $	20.30	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.523565	& $	20.19	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.542384	& $	20.29	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.546354	& $	20.18	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	1.535651	& $	21.40	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	2.516073	& $	21.92	\pm	0.16	$ &	$V$	&	RTT150	\\
	&	0.178600	& $	17.98	\pm	0.13	$ &	$R_C$	&	Sayan	\\
	&	0.202600	& $	18.10	\pm	0.17	$ &	$R_C$	&	Sayan	\\
	&	0.346412	& $	19.34	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.349108	& $	19.28	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.352176	& $	19.17	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.354479	& $	19.15	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.358356	& $	19.24	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.360833	& $	19.40	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.364096	& $	19.26	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.366955	& $	19.22	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.368576	& $	19.27	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.372048	& $	19.17	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.378750	& $	19.34	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.386249	& $	19.25	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.396562	& $	19.36	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.417870	& $	19.34	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.433100	& $	19.02	\pm	0.05	$ &	$R_C$	&	AZT-8	\\
	&	0.437315	& $	19.47	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.454190	& $	19.64	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.455980	& $	19.28	\pm	0.16	$ &	$R_C$	&	Z-600	\\
	&	0.472002	& $	19.50	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.489664	& $	19.55	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.524537	& $	19.73	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.543391	& $	19.60	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	0.547592	& $	19.68	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	1.520598	& $	20.83	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	2.315000	& $	21.36	\pm	0.09	$ &	$R_C$	&	Maidanak	\\
	&	2.499909	& $	21.65	\pm	0.11	$ &	$R_C$	&	RTT150	\\
	&	4.326000	& $ >	22.30			$ &	$R_C$	&	Maidanak	\\
	&	0.373206	& $	18.71	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.380486	& $	18.65	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.387986	& $	18.66	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.397720	& $	18.72	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.418842	& $	18.72	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.438310	& $	18.80	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.455185	& $	19.03	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.472998	& $	19.08	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.490625	& $	19.06	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.525764	& $	19.33	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	0.544363	& $	19.56	\pm	0.09	$ &	$I_C$	&	RTT150	\\
	&	1.512531	& $	20.02	\pm	0.09	$ &	$I_C$	&	RTT150	\\ \hline
081008	&	0.163113	& $	19.66	\pm	0.12	$ &	$B$	&	SMARTS	\\
	&	0.209930	& $	19.98	\pm	0.12	$ &	$B$	&	SMARTS	\\
	&	0.267280	& $	20.51	\pm	0.14	$ &	$B$	&	SMARTS	\\
	&	0.163113	& $	19.22	\pm	0.08	$ &	$V$	&	SMARTS	\\
	&	0.209930	& $	19.68	\pm	0.09	$ &	$V$	&	SMARTS	\\
	&	0.267280	& $	20.03	\pm	0.10	$ &	$V$	&	SMARTS	\\
	&	1.223449	& $ >	21.5			$ &	$V$	&	SMARTS	\\
	&	0.163113	& $	18.45	\pm	0.2	$ &	$R_C$	&	SMARTS	\\
	&	0.209930	& $	18.89	\pm	0.21	$ &	$R_C$	&	SMARTS	\\
	&	0.267280	& $	19.3	\pm	0.21	$ &	$R_C$	&	SMARTS	\\
	&	0.163113	& $	18.27	\pm	0.09	$ &	$I_C$	&	SMARTS	\\
	&	0.209930	& $	18.62	\pm	0.09	$ &	$I_C$	&	SMARTS	\\
	&	0.267280	& $	18.94	\pm	0.10	$ &	$I_C$	&	SMARTS	\\
	&	1.223449	& $ >	20.6			$ &	$I_C$	&	SMARTS	\\
	&	1.274908	& $ >	21.0			$ &	$I_C$	&	SMARTS	\\
	&	0.163113	& $	17.13	\pm	0.10	$ &	$J$	&	SMARTS	\\
	&	0.209930	& $	17.76	\pm	0.15	$ &	$J$	&	SMARTS	\\
	&	0.267280	& $	17.92	\pm	0.15	$ &	$J$	&	SMARTS	\\
	&	1.223449	& $ >	19.1			$ &	$J$	&	SMARTS	\\
	&	1.274908	& $ >	18.9			$ &	$J$	&	SMARTS	\\
	&	0.163113	& $	16.52	\pm	0.10	$ &	$H$	&	SMARTS	\\
	&	0.209930	& $	16.91	\pm	0.15	$ &	$H$	&	SMARTS	\\
	&	0.267280	& $	17.38	\pm	0.15	$ &	$H$	&	SMARTS	\\
	&	0.163113	& $	16.08	\pm	0.10	$ &	$K$	&	SMARTS	\\
	&	0.209930	& $	16.02	\pm	0.15	$ &	$K$	&	SMARTS	\\
	&	0.267280	& $	16.33	\pm	0.15	$ &	$K$	&	SMARTS	\\
	&	1.223449	& $ >	17.80			$ &	$K$	&	SMARTS	\\ \hline
090323	&	2.064670	& $	21.25	\pm	0.04	$ &	$r^\prime$	&	RTT150	\\
	&	5.993400	& $	23.10	\pm	0.20	$ &	$R_C$	&	Shajn	\\
	&	6.157552	& $	23.19	\pm	0.06	$ &	$R_C$	&	NOT	\\
	&	6.998807	& $ >	22.70			$ &	$R_C$	&	TLS	\\
	&	6.899000	& $ >	22.70			$ &	$I_C$	&	Shajn	\\ \hline
090424	&	0.292726	& $	21.13	\pm	0.08	$ &	$B$	&	CAHA1	\\
	&	0.263674	& $	20.03	\pm	0.03	$ &	$V$	&	CAHA1	\\
	&	0.230028	& $	19.22	\pm	0.06	$ &	$R_C$	&	TLS	\\
	&	0.235306	& $	19.46	\pm	0.04	$ &	$R_C$	&	TLS	\\
	&	0.240607	& $	19.37	\pm	0.04	$ &	$R_C$	&	TLS	\\
	&	0.244041	& $	19.29	\pm	0.10	$ &	$R_C$	&	CAHA1	\\
	&	0.245897	& $	19.40	\pm	0.04	$ &	$R_C$	&	TLS	\\
	&	0.251198	& $	19.42	\pm	0.05	$ &	$R_C$	&	TLS	\\
	&	0.256487	& $	19.50	\pm	0.04	$ &	$R_C$	&	TLS	\\
	&	0.261811	& $	19.55	\pm	0.05	$ &	$R_C$	&	TLS	\\
	&	0.267124	& $	19.56	\pm	0.04	$ &	$R_C$	&	TLS	\\
	&	0.272402	& $	19.43	\pm	0.03	$ &	$R_C$	&	TLS	\\
	&	0.277680	& $	19.56	\pm	0.04	$ &	$R_C$	&	TLS	\\
	&	4.18686	& $	21.62	\pm	0.03	$ &	$R_C$	&	Maidanak	\\
	&	11.322604	& $	21.48	\pm	0.08	$ &	$R_C$	&	CAHA1	\\
	&	12.361112	& $	21.84	\pm	0.24	$ &	$R_C$	&	CAHA1	\\
	&	18.358958	& $	21.88	\pm	0.08	$ &	$R_C$	&	CAHA1	\\
	&	21.336192	& $	21.89	\pm	0.05	$ &	$R_C$	&	CAHA1	\\
	&	24.355694	& $	22.25	\pm	0.15	$ &	$R_C$	&	CAHA1	\\
	&	39.380393	& $	22.06	\pm	0.24	$ &	$R_C$	&	CAHA1	\\
	&	0.250966	& $	18.96	\pm	0.16	$ &	$I_C$	&	CAHA1	\\
	&	12.424919	& $	21.44	\pm	0.09	$ &	$I_C$	&	CAHA2	\\ \hline
\enddata
\tablecomments{SMARTS is the 1.3m Small and Moderate Aperture Research Telescope System telescope at the Cerro Tololo Interamerican Observatory in Chile. AT-64 is the 0.64m telescope of the Crimean Astrophysical Observatory (CrAO) in the Ukraine. TLS is the 1.34m Schmidt telescope of the Th\"uringer Landessternwarte Tautenburg (Thuringia State Observatory) in Germany. RTT150 is the 1.5m Russian-Turkish Telescope in Turkey. Maidanak is the 1.5m telescope of the Maidanak observatory in Uzbekistan. NOT is the 2.56m Nordic Optical Telescope on the island of La Palma, the Canary Islands, Spain. TNG is the 3.6m Telescope Nazionale Galileo, also on La Palma. IAC80 is the 0.8m telescope of the Observatorio del Teide, on the Canary Islands. INT is the 2.5m Isaac Newton Telescope, on La Palma. SARA is the 0.9m telescope of the Southeastern Association for Research in Astronomy at Kitt Peak National Observatory, Arizona, USA. UAPhO is the 0.4m telescope of Ussuriysk Astrophysical Observatory (UAPhO) in the far east of Russia. Shajn is the 2.6m Shajn telescope of CrAO. D1.54 is the Danish 1.54m telescope at La Silla Observatory, Chile. OSN is the 1.5m telescope of the Sierra Nevada Observatory, Spain. WIRO is the 2.3m Wyoming Infrared Observatory telescope in Wyoming, USA. UKIRT is the 3.8m United Kingdom Infrared Telescope on Mauna Kea, Hawaii, USA. MDM is the 1.3 m McGraw-Hill Telescope at the MDM Observatory at KPNO. VLT is the 8.2m Very Large Telescope at the European Southern Observatory Paranal Observatory, Chile. Terskol06 is the Zeiss-600 (0.6m) telescope of the Terskol observatory, Kabardino-Balkarija, Russia. WHT is the 4.2m William Herschel Telescope on La Palma. K-380 is the 0.38m telescope of CrAO. Terskol2 is the Zeiss-2000 (2.0m) telescope of Terskol Observatory. AZT-11 is the 1.25m telescope at CrAO. Sayan is the AZT-33IK (1.5m) telescope at Sayan Observatory, Mondy, Russia. Maidanak06 is the Zeiss-600 (0.6m) telescope at Maidanak Observatory. AZT-8 is the 0.7m telescope at CrAO. CAHA1 is the 1.23m Spanish telescope of the Centro Astron\'omico Hispano-Alem\'an (CAHA), Spain. CAHA2 is the 2.2m telescope of CAHA.
}
\label{tabPHOT}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lccccccccl}
%\rotate
\tablecolumns{9}
\tablefontsize{\tiny}
%\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Energetics of the Type II GRB Sample}
\tablehead{
\colhead{GRB} &
\colhead{Redshift $z$} &
\colhead{Fluence ($10^{-7}\;$} &
\colhead{Band} &
\colhead{Low-energy} &
\colhead{High-energy} &
\colhead{$E_{\tn{p,rest}}$} &
%\colhead{Bolometric} &
\colhead{log $E_{\tn{iso,bol}}$} &
\colhead{References} \\
\colhead{} &
\colhead{} &
\colhead{$\rm erg\;\rm cm^{-2}$)} &
\colhead{(keV)} &
\colhead{index $\alpha_B$} &
\colhead{index $\beta_B$} &
\colhead{(keV)} &
%\colhead{Correction} &
\colhead{(erg)} &
\colhead{(for Energetics)}
}
\startdata
970508& $0.8349\pm0.0003$ & $26\pm3$ & $20-2000$ & $-1.71\pm0.1$ & $-2.2\pm0.25$ & $168.8\pm47.7$ & ${51.87}^{+0.06}_{-0.07}$ &1, 2\\
990123& $1.6004\pm0.0008$ & $5090\pm20$ & $20-2000$ & $-0.89\pm0.08$ & $-2.45\pm0.97$ & $2031\pm161.0$ & ${54.60\pm0.05}$ &1, 3\\
990510 & $1.6187\pm0.0015$ & $270\pm50$ & $20-2000$ & $-1.23\pm0.05$ & $-2.7\pm0.4$ & $423.0\pm42.0$ & ${53.34}^{+0.07}_{-0.09}$ &1, 2\\
991208& $0.7063\pm0.0017$ & $1630\pm50$ & $20-2000$ & $-1.1\pm0.4$ & $-2.2\pm0.4$ & $312.3\pm5.1$ & ${53.43}^{+0.05}_{-0.06}$ &1, 2, 4\\
991216& $1.02\pm0.01$ & $2480\pm120$ & $20-2000$ & $-1.23\pm0.25$ & $-2.18\pm0.39$ & $763.6\pm20.2$ & ${53.93}^{+0.04}_{-0.05}$ &1, 2\\
000131& $4.5\pm0.015$ & $440\pm60$ & $20-2000$ & $-1.2\pm0.1$ & $-2.4\pm0.1$ & $1293\pm110.0$ & ${54.28}^{+0.06}_{-0.07}$ &1, 2\\
000301C& $2.0404\pm0.0008$ & $83\pm6$ & $20-2000$ & $-1.0\pm0.3$ & $-2.3\pm0.3$ & $1213\pm303.0$ & ${52.99}^{+0.03}_{-0.04}$ &2\\
000911& $1.0585\pm0.0001$ & $1920\pm340$ & $20-2000$ & $-1.11\pm0.12$ & $-2.32\pm0.41$ & $2106\pm177.0$ & ${53.86}^{+0.08}_{-0.09}$ &1, 2\\
000926& $2.0387\pm0.0008$ & $260\pm40$ & $20-2000$ & $-1.1\pm0.1$ & $-2.43\pm0.4$ & $306.9\pm18.2$ & ${53.52}^{+0.06}_{-0.08}$ &1, 2, 4\\
010222& $1.47688\pm0.00002$ & $1390\pm80$ & $20-2000$ & $-1.35\pm0.19$ & $-1.64\pm0.02$ & $765.4\pm29.7$ & ${54.06\pm0.03}$ &1, 2\\
011121& $0.362\pm0.001$ & $2270\pm250$ & $20-2000$ & $-1.1\pm0.3$ & $-2.1\pm0.2$ & $1201\pm126.7$ & ${53.01}^{+0.06}_{-0.07}$ &2, 5\\
011211 & $2.1418\pm0.0018$ & $50\pm5$ & $40-700$ & $-0.84\pm0.09$ & $-2.3\pm0.46$ & $185.0\pm22.0$ & ${53.01}^{+0.05}_{-0.06}$ &1\\
020405& $0.68986\pm0.00004$ & $830\pm60$ & $20-2000$ & $-0.0\pm0.25$ & $-1.87\pm0.23$ & $532.3\pm25.3$ & ${53.17}^{+0.06}_{-0.07}$ &1, 2\\
020813& $1.254\pm0.005$ & $1410\pm130$ & $20-2000$ & $-0.94\pm0.03$ & $-1.57\pm0.04$ & $710.0\pm33.8$ & ${53.94\pm0.04}$ &1, 2\\
021004& $2.3304\pm0.0005$ & $25.5\pm6$ & $2-400$ & $-1.01\pm0.19$ & $-2.3\pm0.46$ & $266.0\pm117.0$ & ${52.65}^{+0.12}_{-0.17}$ &1\\
030226& $1.98691\pm0.00015$ & $130\pm60$ & $20-2000$ & $-0.89\pm0.17$ & $-2.3\pm0.46$ & $349.5\pm41.8$ & ${53.17}^{+0.17}_{-0.27}$ &1, 2\\
030323 & $3.3718\pm0.0005$ & ${12.3}^{+3.7}_{-3.4}$ & $2-400$ & ${-0.80}^{-0.80}_{+0.83}$ & $\cdots$ & ${192.4}^{+393.5}_{-113.7}$ & ${52.53}^{+0.23}_{-0.19}$ &1, 6\\
030328& $1.5216\pm0.0006$ & $369.5\pm14.1$ & $2-400$ & $-1.14\pm0.03$ & $-2.09\pm0.4$ & $318.0\pm34.0$ & ${53.56}^{+0.12}_{-0.16}$ &1\\
030329& $0.16867\pm0.00001$ & $1970\pm70$ & $20-2000$ & $-1.26\pm0.02$ & $-2.28\pm0.06$ & $121.5\pm2.3$ & ${52.24\pm0.02}$ &1, 2\\
030429& $2.658\pm0.005$ & $8.5\pm1.4$ & $2-400$ & $-1.12\pm0.25$ & $-2.3\pm0.46$ & $128.0\pm35.0$ & ${52.25}^{+0.10}_{-0.13}$ &1\\
040924& $0.858\pm0.001$ & $27.3\pm1.2$ & $20-500$ & $-1.17\pm0.23$ & $-2.3\pm0.46$ & $125.0\pm11.0$ & ${51.95}^{+0.09}_{-0.11}$ &1\\
041006& $0.716\pm0.001$ & $70\pm7$ & $30-400$ & $-1.37\pm0.27$ & $-2.3\pm0.46$ & $109.0\pm22.0$ & ${52.31}^{+0.11}_{-0.14}$ &1\\
050315& $1.9500\pm0.0008$ & ${43}^{+2}_{-6}$ & $15-350$ & $\cdots$ & $-2.06\pm0.09$ & ${126.9}^{+32.5}_{-123.9}$ & ${52.76}^{+0.32}_{-0.01}$ &7\\
050318& $1.4436\pm0.0009$ & ${14.1}^{+1.3}_{-1.0}$ & $15-350$ & $-1.2\pm0.4$ & $\cdots$ & $122.2\pm24.4$ & ${52.08}^{+0.07}_{-0.08}$ &7\\
050319& $3.2425$ & ${19}^{+0.2}_{-0.3}$ & $15-350$ & $-2\pm0.2$ & $\cdots$ & ${190.8}^{+114.5}_{-182.3}$ & ${52.66}^{+0.38}_{-0.06}$ &7\\
050401& $2.8992\pm0.0004$ & $193\pm4$ & $20-2000$ & $-0.99\pm0.19$ & $-2.51\pm0.23$ & $458.2\pm70.2$ & ${53.63\pm0.03}$ &8, 9\\
050408& $1.2357\pm0.0002$ & $50.54$ & $25-100$ & $-1.979$ & $\cdots$ & $44.6$ & ${53.03}^{+0.17}_{-0.27}$ &10\\
050416A& $0.6528\pm0.0002$ & $3.5\pm0.3$ & $15-350$ & ${-1}^{-1}_{+2}$ & $\cdots$ & $24.8\pm8.3$ & ${51.00}^{+0.18}_{-0.10}$ &7\\
050502A& $3.793$ & $14$ & $20-200$ & $-1.1\pm0.4$ & $-2.2\pm0.4$ & ${445.7}^{+263.6}_{-167.8}$ & ${52.96}^{+0.12}_{-0.17}$ &4, 11\\
050525A& $0.606$ & ${213}^{+12}_{-11}$ & $15-10000$ & ${-1.02}^{+0.10}_{-0.11}$ & ${-3.12}^{+0.50}_{-0.25}$ & $130.1\pm4.8$ & $52.38\pm0.03$ &12\\
050603& $2.821$ & $341\pm6$ & $20-3000$ & $-0.79\pm0.06$ & $-2.15\pm0.09$ & $1334\pm107.0$ & $53.79\pm0.01$ &13\\
050730& $3.96855\pm0.00005$ & $26\pm2$ & $15-350$ & $-1.4\pm0.1$ & $\cdots$ & ${973.8}^{+2797}_{-432.3}$ & ${52.95}^{+0.28}_{-0.18}$ &7\\
050801& $1.56\pm0.1$ & ${3.3}^{+0.4}_{-0.6}$ & $15-350$ & $-1.9\pm0.2$ & $\cdots$ & ${104.1}^{+111.4}_{-100.0}$ & ${51.51}^{+0.34}_{-0.12}$ &7\\
050802& $1.7102$ & ${27}^{+2}_{-9}$ & $15-350$ & $-1.6\pm0.1$ & $\cdots$ & ${268.3}^{+623.3}_{-75.9}$ & ${52.26}^{+0.28}_{-0.08}$ &7\\
050820A& $2.6147$ & ${527}^{+158}_{-69}$ & $20-1000$ & $-1.12\pm0.1$ & $\cdots$ & ${1327}^{+343.4}_{-224.1}$ & ${53.99}^{+0.11}_{-0.06}$ &14\\
050824& $0.8281\pm0.004$ & $3.6\pm0.6$ & $15-350$ & $\cdots$ & $-2.9\pm0.45$ & ${23.8}^{+3.7}_{-21.9}$ & ${51.18}^{+0.83}_{-0.13}$ &7\\
050904& $6.295\pm0.002$ & ${152}^{+43}_{-19}$ & $15-1100$ & $-1.15\pm0.12$ & $\cdots$ & ${2291}^{+1262}_{-649.3}$ & ${53.97}^{+0.08}_{-0.19}$ &7, 15\\
050908& $3.3467$ & ${6.2}^{+0.7}_{-1.3}$ & $15-350$ & $-1.7\pm0.2$ & $\cdots$ & ${303.4}^{+632.8}_{-91.4}$ & ${52.11}^{+0.23}_{-0.11}$ &7\\
050922C& $2.1992\pm0.0005$ & $73\pm5$ & $20-2000$ & $-1.0\pm0.3$ & $\cdots$ & ${585.2}^{+853.9}_{-175.9}$ & ${52.98}^{+0.08}_{-0.05}$ & 16\\
051109A& $2.346$ & ${40}^{+3}_{-34}$ & $20-500$ & $-1.38\pm0.33$ & $\cdots$ & ${466.8}^{+388.1}_{-150.6}$ & ${52.87}^{+0.08}_{-0.89}$ &9, 17\\
051111& $1.54948\pm0.00001$ & ${144}^{+40.9}_{-23}$ & $15-2000$ & $-1.23\pm0.07$ & $\cdots$ & ${1328}^{+696.0}_{-379.9}$ & ${52.99}^{+0.11}_{-0.08}$ &18\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
060124& $2.297\pm0.001$ & ${320}^{+40}_{-30}$ & $0.5-2000$ & $1.48\pm0.02$ & $\cdots$ & ${636.3}^{+257.2}_{-128.6}$ & ${53.62}^{+0.05}_{-0.04}$ &19\\
060206& $4.04795\pm0.0002$ & ${10.4}^{+1}_{-0.8}$ & $15-350$ & $-1.2\pm0.3$ & $-2.9\pm0.45$ & ${419.0}^{+176.7}_{-80.8}$ & ${52.61}^{+0.11}_{-0.07}$ &7\\
060210 & $3.9133$ & ${142}^{+8}_{-39}$ & $15-350$ & $-1.18\pm0.18$ & $\cdots$ & ${1017}^{+520.8}_{-568.5}$ & ${53.79}^{+0.06}_{-0.15}$ &7, 18\\
060418& $1.49010\pm0.0001$ & ${224}^{+77}_{-44}$ & $15-10000$ & $-1.52\pm0.07$ & $\cdots$ & ${1554}^{+1671}_{-597.6}$ & ${53.15}^{+0.13}_{-0.10}$ & 12\\
060502A& $1.5026$ & ${58}^{+32.9}_{-19.2}$ & $15-2000$ & $-1.29\pm0.16$ & $\cdots$ & ${705.7}^{+1119}_{-310.3}$ & ${52.57}^{+0.20}_{-0.18}$ &18\\
060512& $0.4428$ & ${2.0}^{+0.7}_{-0.3}$ & $15-350$ & ${0}^{-2}_{+4}$ & $\cdots$ & ${33.2}^{+15.9}_{-28.9}$ & ${50.30}^{+0.40}_{-0.10}$ &7\\
060526& $3.211\pm0.001$ & $18\pm3$ & $15-350$ & $-1.9\pm0.3$ & $\cdots$ & ${307.4}^{+635.9}_{-303.2}$ & ${52.72}^{+0.32}_{-0.03}$ &7\\
060605& $3.773\pm0.001$ & $6.1^{+1.7}_{-0.9}$ & $15-350$ & $-0.3^{-0.7}_{+0.9}$ & $\cdots$ & ${677.8}^{+1714}_{-238.7}$ & ${52.40}^{+0.35}_{-0.12}$ &7\\
060607A & $3.0749$ & ${37}^{+5}_{-4}$ & $15-350$ & $-1.0\pm0.3$ & $\cdots$ & ${428.4}^{+889.9}_{-167.4}$ & ${52.95}^{+0.25}_{-0.11}$ &7\\
060707& $3.425\pm0.002$ & ${19}^{+7}_{-2}$ & $15-350$ & $-0.7\pm0.8$ & $\cdots$ & ${283.2}^{+110.6}_{-62.0}$ & ${52.79}^{+0.06}_{-0.01}$ &7\\
060714& $2.711\pm0.001$ & ${43}^{+3}_{-4}$ & $15-350$ & $-1.9\pm0.1$ & $\cdots$ & ${196.7}^{+348.8}_{-181.8}$ & ${52.89}^{+0.30}_{-0.05}$ &7\\
060729& $0.5428$ & $43\pm3$ & $15-350$ & $-1.8\pm0.1$ & $\cdots$ & ${103.2}^{+352.7}_{-38.5}$ & ${51.52}^{+0.27}_{-0.09}$ &7\\
060904B& $0.7029$ & ${37}^{+12.4}_{-14.3}$ & $15-2000$ & $-1.16\pm0.16$ & $\cdots$ & ${563.7}^{+897.4}_{-241.8}$ & ${51.71}^{+0.13}_{-0.21}$ &18\\
060906 & $3.685\pm0.002$ & ${36}^{+3}_{-4}$ & $15-350$ & $2.0\pm0.1$ & $\cdots$ & ${220.2}^{+117.1}_{-210.8}$ & ${53.11}^{+0.28}_{-0.03}$ &7\\
060908& $1.8836$ & ${68}^{+38.1}_{-24.9}$ & $15-2000$ & $-1.05\pm0.22$ & $\cdots$ & ${470.2}^{+421.0}_{-135.5}$ & $52.82\pm0.20$ &18\\
060927& $5.4636$ & ${13.2}^{+3.6}_{-1}$ & $15-350$ & $-0.8\pm0.4$ & $\cdots$ & ${472.1}^{+148.7}_{-77.6}$ & ${52.95}^{+0.09}_{-0.05}$ &7\\
061007& $1.2622$ & ${2490}^{+170}_{-120}$ & $20-10000$ & $-0.7\pm0.04$ & $-2.61\pm0.18$ & ${902.1}^{+43.0}_{-40.7}$ & ${54.00}^{+0.03}_{-0.02}$ &20\\
061121& $1.3145$ & ${577}^{+30}_{-50}$ & $20-5000$ & ${-1.32}^{-0.04}_{+0.05}$ & $\cdots$ & ${1402}^{+208.3}_{-166.6}$ & ${53.45}^{+0.02}_{-0.04}$ & 21\\
061126& $1.1588\pm0.0006$ & $300\pm40$ & $15-2000$ & $-1.06\pm0.07$ & $\cdots$ & ${1338}^{+474.9}_{-345.4}$ & $53.06\pm0.06$ & 22\\
070110& $2.3521$ & ${25}^{+2}_{-8}$ & $15-350$ & $-1.5\pm0.1$ & $\cdots$ & ${372.1}^{+1036}_{-90.5}$ & ${52.48}^{+0.26}_{-0.08}$ &7\\
070125& $1.5477\pm0.0001$ & ${1750}^{+130}_{-140}$ & $20-10000$ & ${-1.14}^{-0.09}_{+0.08}$ & ${-2.11}^{-0.10}_{+0.16}$ & ${1095}^{+206.3}_{-155.4}$ & ${53.98}^{+0.04}_{-0.05}$ &23\\
070208 & $1.165$ & ${5.7}^{+1.4}_{-0.9}$ & $15-350$ & ${0}^{-1}_{+2}$ & $\cdots$ & ${142.9}^{+387.5}_{-71.4}$ & ${51.45}^{+0.25}_{-0.15}$ &7\\
070411& $2.9538$ & ${42}^{+2}_{-3}$ & $15-350$ & $-1.7\pm0.1$ & $\cdots$ & ${474.5}^{+2198}_{-154.2}$ & ${53.00}^{+0.26}_{-0.10}$ &7\\
070419A& $0.9705$ & ${5.4}^{+1.2}_{-0.6}$ & $15-350$ & $0\pm2$ & $\cdots$ & ${53.2}^{+31.5}_{-37.4}$ & ${51.38}^{+0.29}_{-0.10}$ &7\\
070612A& $0.617$ & $90\pm18.6$ & $15-2000$ & $-0.70\pm0.18$ & $\cdots$ & ${346.0}^{+67.9}_{-51.7}$ & ${51.96}^{+0.08}_{-0.10}$ &18\\
070802 & $2.4541$ & ${3.96}^{+0.70}_{-1.66}$ & $15-350$ & ${-1.82}^{-0.29}_{+0.27}$ & $\cdots$ & ${190.0}^{+922.5}_{-124.4}$ & ${51.70}^{+0.31}_{-0.09}$ &24\\
070810A& $2.17$ & ${5.7}^{+1.3}_{-0.4}$ & $15-350$ & ${-0.83}^{-0.75}_{+0.70}$ & $\cdots$ & ${132.2}^{+26.8}_{-22.7}$ & ${51.96}^{+0.05}_{-0.16}$ &24\\
071003 & $1.60435$ & ${403}^{+15.2}_{-93.3}$ & $15-2000$ & $-1.22\pm0.05$ & $\cdots$ & ${3183}^{+1133}_{-768.3}$ & ${53.51}^{+0.03}_{-0.12}$ &18\\
071010A& $0.985\pm0.005$ & ${4.7}^{+1.1}_{-1.8}$ & $15-350$ & $\cdots$ & ${-2.11}^{-0.44}_{+0.39}$ & ${73.0}^{+97.7}_{-69.9}$ & ${51.12}^{+0.46}_{-0.08}$ &24\\
071020 & $2.1462$ & ${77.1}^{+3.9}_{-47.6}$ & $20-2000$ & ${-0.65}^{-0.27}_{+0.32}$ & $\cdots$ & ${1013}^{+251.6}_{-166.7}$ & ${52.95}^{+0.02}_{-0.42}$ &25\\
071025 & $4.8\pm0.4$ & $110\pm3$ & $15-350$ & $1.67\pm0.06$ & $\cdots$ & ${989.2}^{+2996}_{-366.2}$ & ${53.81}^{+0.19}_{-0.06}$ &24\\
071031 & $2.6918$ & ${11.0}^{+1.63}_{-1.43}$ & $15-350$ & $\cdots$ & ${-2.27}^{-0.32}_{+0.29}$ & ${45.23}^{+22.85}_{-41.54}$ & ${52.59}^{+0.31}_{-0.08}$ &24\\
071112C	& $	0.8227$ & $	37.5\pm5$ & $15-150$ & $-1.09\pm0.07$ & $\cdots$ & ${768.6}^{+251.7}_{-189.6}$ & ${52.29}^{+0.11}_{-0.12}$ &	26, 27	\\
071122	& $1.14	$ & ${10.4}^{+2.5}_{-3.6}$ & $15-350$ & ${-1.57}^{-0.36}_{+0.37}$ & $\cdots$ & ${236.5}^{+1123.7}_{-143.0}$ & ${51.54}^{+0.39}_{-0.17}$ &24\\
080129 & $4.349\pm0.002$ & ${19.2}^{+3.1}_{-2.7}$ & $15-350$ & ${-1.22}^{-0.24}_{+0.25}$ & $\cdots$ & ${1338}^{+2635}_{-822.4}$ & ${52.89}^{+0.29}_{-0.26}$ &24\\
080210 & $2.6419$ & ${27.4}^{+1.86}_{-1.76}$ & $15-350$ & $-1.75\pm0.12$ & $\cdots$ & ${329.4}^{+1719}_{-132.8}$ & ${52.71}^{+0.28}_{-0.08}$ &24\\
080310 & $2.4274$ & ${26.9}^{+2.0}_{-4.2}$ & $15-350$ & $\cdots$ & ${-2.35}^{-0.18}_{+0.16}$ & ${75.4}^{+72.0}_{-30.8}$ & ${52.77}^{+0.45}_{-0.08}$ &24\\
080319B & $0.9371$ & $6130\pm130$ & $20-7000$ & ${-0.855}^{-0.014}_{+0.013}$ & ${-3.59}^{-0.32}_{+0.62}$ & $1308\pm42.6$ & $54.16\pm0.01$ &28\\
080319C & $1.9492$ & $201\pm10.4$ & $15-2000$ & $-1.34\pm0.07$ & $\cdots$ & ${3979}^{+1787}_{-1133}$ & $53.37\pm0.03$ &18\\
080330 & $1.5115$ & ${4.41}^{+0.92}_{-0.77}$ & $15-350$ & $\cdots$ & ${-2.38}^{-0.45}_{+0.41}$ & ${50.68}^{+16.52}_{-48.17}$ & ${51.62}^{+0.51}_{-0.07}$ &24\\
080413A & $2.4330$ & ${85}^{+14.3}_{-41.9}$ & $15-2000$ & $-1.29\pm0.12$ & $\cdots$ & ${614.5}^{+350.2}_{-154.5}$ & ${53.14}^{+0.07}_{-0.30}$ &18\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
%&&&&&&&&&\\
080710 & $0.8454$ & ${32.4}^{+5.50}_{-4.82}$ & $15-350$ & $-1.26\pm0.24$ & $\cdots$ & ${554.3}^{+1018}_{-375.5}$ & ${51.90}^{+0.31}_{-0.32}$ &24\\
080721 & $2.591\pm0.001$ & ${838}^{+62}_{-60}$ & $20-5000$ & ${-0.933}^{-0.106}_{+0.084}$ & ${-2.43}^{-0.24}_{+0.42}$ & ${1742}^{+241}_{-212}$ & ${54.09}^{+0.03}_{-0.04}$ &29\\
080810 & $3.35104$ & ${170}^{+20}_{-10}$ & $15-1000$ & $-1.2\pm0.1$ & $2.5$ & ${2523}^{+3698}_{-1131}$ & ${53.73}^{+0.05}_{-0.10}$ &30\\
080913 & $6.733$ & ${8.5}^{+6.0}_{-2.2}$ & $15-1000$ & ${-0.89}^{-0.46}_{+0.65}$ & $\cdots$ & ${1008}^{+1731}_{-369.4}$ & ${52.81}^{+0.23}_{-0.19}$ &31\\
080916C & $4.35\pm0.15$ & $2400\pm100$ & $10-10000000$ & $-0.91\pm0.02$ & $-2.08\pm0.06$ & $2268\pm128$ & ${54.49}^{+0.08}_{-0.10}$ &32\\
080928 & $1.6919$ & ${39.6}^{+2.99}_{-2.81}$ & $15-350$ & ${-1.73}^{-0.13}_{+0.12}$ & $\cdots$ & ${199.4}^{+654.1}_{-69.7}$ & ${52.45}^{+0.27}_{-0.09}$ &24\\
081008 & $1.9685$ & $53.4\pm8.89$ & $15-350$ & ${-1.30}^{-0.33}_{+0.27}$ & $\cdots$ & ${261.7}^{+489.9}_{-53.8}$ & ${52.84}^{+0.10}_{-0.11}$ & 33\\
081203A & $2.05\pm0.01$ & ${305}^{+140}_{-89}$ & $20-3000$ & ${-1.33}^{-0.27}_{+0.20}$ & $\cdots$ & ${1763}^{+7314}_{-884.5}$ & ${53.54}^{+0.18}_{-0.15}$ &34\\
090102 & $1.547$ & ${309}^{+29}_{-25}$ & $20-2000$ & ${-0.86}^{-0.13}_{+0.14}$ & $\cdots$ & ${1149}^{+185.9}_{-147.7}$ & $53.30\pm0.04$ &35\\
090313 & $3.3736\pm0.0004$ & ${21.5}^{+3.94}_{-3.46}$ & $15-350$ & ${-1.89}^{-0.32}_{+0.29}$ & $\cdots$ & ${240.1}^{+885.4}_{-223.5}$ & ${52.66}^{+0.41}_{-0.05}$ &24\\
090323 & $3.568\pm0.004$ & $1120\pm20$ & $8-1000$ & $-1.05\pm0.02$ & ${-2.7}^{-0.2}_{+0.4}$ & ${2701}^{+164.5}_{-150.8}$ & $54.61\pm0.01$ &36\\
090328 & $0.7354\pm0.0003$ & $509\pm4$ & $8-1000$ & $-1.07\pm0.02$ & $\cdots$ & ${1291}^{+86.8}_{-81.5}$ & $52.99\pm0.01$ &37\\
090423 & ${8.23}^{+0.06}_{-0.07}$ & $11\pm3$ & $8-1000$ & $-0.77\pm0.35$ & $\cdots$ & $759.3\pm138.9$ & ${53.04}^{+0.11}_{-0.14}$ &37\\
090424 & $0.544$ & $520\pm10$ & $8-1000$ & $-0.90\pm0.02$ & $-2.9\pm0.1$ & $273.3\pm4.6$ & $52.65\pm0.01$ & 38\\
090902B & $1.8829\pm0.0004$ & $3740\pm30$ & $50-10000$ & $-0.61\pm0.01$ & $-3.8^{-0.2}_{+0.3}$ & $2049\pm22.6$ & $54.49\pm0.01$ &39\\
090926A & $2.1062\pm0.0004$ & $1800^{+80}_{-70}$ & $20-10000$ & $-0.76\pm0.03$ & $-2.59^{-0.13}_{+0.10}$ & $997.1\pm37.3$ & $54.27\pm0.02$ &40\\
% & $\pm$ & ${}^{+}_{-}$ & $$ & ${-}^{-}_{+}$ & $\cdots$ & ${}^{+}_{-}$ & ${}^{+}_{-}$ &\\
\enddata
\tablecomments{
References for $z$:
GRB 970508: \cite{Bloom970508},
GRB 990123: \cite{Kulkarni990123},
GRB 990510: \cite{Vreeswijk990510},
GRB 991208: \cite{Castro-Tirado991208},
GRB 991216: \cite{Vreeswijk991216},
GRB 000131: \cite{Andersen000131},
GRB 000301C: \cite{Jensen000301C},
GRB 000911: \cite{Price000911},
GRB 000926: \cite{Castro000926},
GRB 010222: \cite{Mirabal010222},
GRB 011121: \cite{Greiner011121},
GRB 011211: \cite{Vreeswijk991216},
GRB 020405: \cite{Price020405},
GRB 020813: \cite{PriceGCN020405},
GRB 021004: \cite{CastroTirado021004},
GRB 030226: \cite{Shin030226},
GRB 030323: \cite{Vreeswijk030323},
GRB 030328: \cite{Maiorano030328},
GRB 030329: \cite{Thoene030329},
GRB 030429: \cite{Jakobsson030429},
GRB 040924: \cite{Wiersema040924},
GRB 041006: \cite{Soderberg041006},
GRB 050315: \cite{BergerSecondSwift},
GRB 050318: \cite{BergerSecondSwift},
GRB 050319,
GRB 050802,
GRB 050820A,
GRB 050908,
GRB 060210,
GRB 060502A,
GRB 060607A,
GRB 060729,
GRB 060904B,
GRB 060908,
GRB 060927,
GRB 061007,
GRB 061121,
GRB 070110,
GRB 070411,
GRB 070419A,
GRB 071020,
XRF 071031,
GRB 071112C,
GRB 080210,
GRB 080310,
GRB 080319C,
GRB 080413A,
GRB 080710,
GRB 080928:
all from \cite{FynboSpectra},
GRB 050401: \cite{Watson050401},
GRB 050408: \cite{ProchaskaGCN050408},
XRF 050416A: \cite{Soderberg050416A},
GRB 050502A: \cite{ProchaskaGCN050502A},
GRB 050525A: \cite{Dellavalle050525A},
GRB 050603: \cite{BergerGCN050603z},
GRB 050730: \cite{Chen050730},
GRB 050801: \cite{DePasquale050801},
%GRB 050802: \cite{FynboGCN050802},
%GRB 050820A: \cite{VerganiUVES},
XRF 050824: \cite{Sollerman050824},
GRB 050904: \cite{Kawai050904},
%GRB 050908: \cite{ProchaskaGCN050908},
GRB 050922C: \cite{Piranomonte050922C},
GRB 051109A: \cite{QuimbyGCN051109A},
GRB 051111: \cite{Penprase051111},
GRB 060206: \cite{Fynbo060206},
%GRB 060210: \cite{CucchiaraPoster060210},
GRB 060418: \cite{ProchaskaGCN060418},
%GRB 060502A: \cite{CucchiaraGCN060502A},
XRF 060512: \cite{BloomGCN060512},
GRB 060526,
GRB 060707, 
GRB 060714
GRB 060906: all four from \cite{JakobssonNH},
GRB 060605: \cite{Ferrero060605},
%GRB 060607A: \cite{VerganiUVES},
%GRB 060729: \cite{ThoneGCN060729},
%GRB 060904B: \cite{FugazzaGCN060904B},
%GRB 060908: \cite{RolGCN060908},
%GRB 060927: \cite{Ruiz-Velasco060927},
%GRB 061007: \cite{OsipGCN061007},
%GRB 061121: \cite{BloomGCN061121},
%GRB 070110: \cite{JaunsenGCN070110},
GRB 070125: \cite{Cenko070125},
GRB 070208: \cite{CucchiaraGCN070208},
%GRB 070411: \cite{JakobssonGCN070411},
%GRB 070419A: \cite{CenkoGCN070419AB},
GRB 070612A: \cite{CenkoGCN070612AB},
%GRB 070802: \cite{Eliasdottir070802},
GRB 070810A: \cite{ThoneGCN070810A},
GRB 071003: \cite{Perley071003},
GRB 071010A: \cite{Covino071010A},
%XRF 070131: \cite{VerganiUVES},
%GRB	071112C: \cite{JakobssonGCN071112C},
GRB	071122: \cite{CucchiaraGCN071122},
GRB 080129: \cite{Greiner080129},
%GRB 080210: \cite{JakobssonGCN080210},
%XRF 080310: \cite{ProchaskaGCN080310},
GRB 080319B: \cite{DElia080319B},
%GRB 080319C: \cite{WiersemaGCN080319C},
XRF 080330: \cite{D'Elia080330},
%GRB 080413A: \cite{VerganiUVES},
%GRB 080710: \cite{PerleyGCN0807101},
GRB 080721: \cite{Starling080721},
GRB 080810: \cite{Page080810},
GRB 080913: \cite{Patel080913},
GRB 080916C: \cite{Greiner080916C},
GRB 081008: \cite{D'AvanzoGCN081008},
GRB 081203A: \cite{Kuin081203A},
GRB 090102: \cite{deUgarteGCN0901021},
GRB 090313: \cite{deUgarte090313},
GRB 090323: \cite{CenkoLAT},
GRB 090328: \cite{McBreenLAT},
GRB 090423: \cite{Tanvir090423},
GRB 090424: \cite{ChornockGCN090424},
GRB 090902B: \cite{CenkoLAT},
GRB 090926A: \cite{Rau090926A},
References for energetics (Fluence, Band, $E_p$, Band function parameters):
(1) \cite{FB2005},
(2) \cite{UlanovKonus},
(3) \cite{KippenGCN990123},
(4) \cite{SchaeferHubble},
(5) \cite{Piro011121},
(6) \cite{Atteia030323},
(7) \cite{ButlerBAT},
(8) \cite{GolenetskiiGCN050401},
(9) \cite{SugitaConf},
(10) http://space.mit.edu/HETE/Bursts/GRB050408/,
(11) \cite{GotzGCN050502A},
(12) \cite{BellmRHESSI},
(13) \cite{GolenetskiiGCN050603},
(14) \cite{Cenko050820A},
(15) \cite{Sugita050904},
(16) \cite{GolenetskiiGCN050922C},
(17) \cite{GolenetskiiGCN051109A},
(18) \cite{KrimmBATWAM},
(19) \cite{Romano060124},
(20) \cite{GolenetskiiGCN061007},
(21) \cite{GolenetskiiGCN061121},
(22) \cite{Perley061126},
(23) \cite{Bellm070125},
(24) this work,
%(24) \cite{GolenetskiiGCN071003},
(25) \cite{GolenetskiiGCN071020},
(26) \cite{StrattaGCNR071112C},
(27) $\tn{E}_{\tn{p,rest}}$ computed according to equ. (3) of \cite{Liang2007b}
(28) \cite{Racusin080319B},
%(29) \cite{GolenetskiiGCN080319C},
%(30) \cite{OhnoGCN080413A},
(29) \cite{GolenetskiiGCN080721},
(30) \cite{SakamotoGCN080810},
(31) \cite{Pal'shinGCN080913},
(32) \cite{Abdo080916C},
(33) \cite{PalmerGCN081008},
(34) \cite{GolenetskiiGCN081203A},
(35) \cite{GolenetskiiGCN090102},
(36) \cite{Bissaldi090323090328},
%(34) \cite{GolenetskiiGCN090323},
%(35) \cite{RauGCN090328},
(37) \cite{vonKienlinGCN090423},
(38) \cite{ConnaughtonGCN090424},
(39) \cite{Abdo090902B},
(40) \cite{GolenetskiiGCN090926A}.}
\label{tabTypeIISample}
\end{deluxetable}

\newpage\clearpage

\begin{deluxetable}{lcrcrcr}
%\rotate
\tablecolumns{7}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Results of the SED Fitting for the Golden Sample -- Part I}
\tablehead{
\colhead{GRB}   &
\colhead{Filters} &
\multicolumn{2}{c}{No Extinction} &
\multicolumn{3}{c}{MW Dust}\\
%\multicolumn{3}{c}{LMC Dust} &
%\multicolumn{3}{c}{SMC Dust}\\
\multicolumn{2}{c}{} &
\colhead{$\chi^2_{dof}$}  &
\colhead{$\beta_0$}  &
\colhead{$\chi^2_{dof}$}  &
\colhead{$\beta$}  &
\colhead{$\AV$}
%\colhead{$\chi^2_{dof}$}  &
%\colhead{$\beta$}  &
%\colhead{$\AV$} &
%\colhead{$\chi^2_{dof}$}  &
%\colhead{$\beta$}  &
%\colhead{$\AV$}
}
\startdata
990510	&	$BVR_ci^{G}I_cJHK_S$	&	1.83	&	$0.61\pm0.04$	&	1.95	&	$0.69\pm0.09$	&	$-0.06\pm0.06$	\\
011211	&	$BVR_cI_cJK$	&	1.57	&	$0.72\pm0.04$	&	1.3	&	$0.84\pm0.09$	&	$-0.09\pm0.06$	\\
030323	&	$R_cI_cJH$	&	0.94	&	$0.85\pm0.03$	&	0	&	$1.22\pm0.27$	&	$-0.35\pm0.25$	\\
050319	&	$VR_CI_CK$	&	0.38	&	$1.00\pm0.06$	&	0.71	&	$0.94\pm0.33$	&	$0.06\pm0.31$	\\
050408	&	$UBVR_cI_cZJHK$	&	3.12	&	$1.61\pm0.14$	&	3.27	&	$1.17\pm0.60$	&	$0.33\pm0.44$	\\
050416A	&	$U_3U_2UBVR_CI_Cz^\prime K_S$	&	0.39	&	$1.15\pm0.17$	&	0.91	&	$1.20\pm0.45$	&	$0.11\pm0.38$	\\
050502A	&	$R_ci^\prime JHK_s$	&	0.76	&	$0.95\pm0.06$	&	0.39	&	$0.46\pm0.22$	&	$0.40\pm0.18$	\\
050525A	&	$U_1UBVR_cJHKS_{3.6}S_{4.5}S_{8.0}S_{24.0}$	&	12.7	&	$1.02\pm0.03$	&	13.7	&	$1.12\pm0.07$	&	$-0.11\pm0.06$	\\
050730	&	$i^\prime I_cJK$	&	0.71	&	$0.82\pm0.04$	&	0.89	&	$0.88\pm0.09$	&	$-0.08\pm0.10$	\\
050801	&	$BVR_CI_CJK$	&	3.53	&	$1.28\pm0.10$	&	4.43	&	$1.40\pm0.17$	&	$-0.07\pm0.07$	\\
050802	&	$UBVR_C I_C $	&	0.9	&	$0.78\pm0.05$	&	1.01	&	$0.76\pm0.06$	&	$0.05\pm0.07$	\\
050820A	&	$g^\prime VR_cI_cz^\prime JHK$	&	1.09	&	$0.96\pm0.03$	&	1.12	&	$0.98\pm0.04$	&	$0.02\pm0.02$	\\
050824	&	$U_1UBVR_CI_CK$	&	0.79	&	$0.65\pm0.07$	&	0.97	&	$0.70\pm0.29$	&	$-0.05\pm0.19$	\\
050904	&	$YJHK$	&	0.05	&	$1.00\pm0.09$	&	0.01	&	$0.99\pm0.10$	&	$0.02\pm0.08$	\\
050922C	&	$BVR_cI_c$	&	0.02	&	$0.56\pm0.01$	&	0.04	&	$0.56\pm0.01$	&	$0.00\pm0.01$	\\
060124	&	$BVR_cI_c$	&	15.13	&	$0.54\pm0.11$	&	0.9	&	$0.57\pm0.03$	&	$0.17\pm0.03$	\\
060206	&	$R_cI_ci^\prime z^\prime JHK_s$	&	0.25	&	$0.77\pm0.01$	&	0.24	&	$0.81\pm0.04$	&	$-0.03\pm0.03$	\\
060418	&	$UBVr^\prime R_ci^\prime I_cz^\prime JHK$	&	2.11	&	$0.98\pm0.02$	&	2.06	&	$0.88\pm0.07$	&	$0.07\pm0.05$	\\
060526	&	$r^\prime R_ci^\prime I_cJHK_s$						&	0.08	&	$0.65\pm0.06$	&	0.07	&	$0.70\pm0.18$	&	$-0.05\pm0.16$	\\
060607A	&	$g^\prime Vr^\prime R_ci^\prime I_cJHK$	&	0.88	&	$0.98\pm0.08$	&	0.98	&	$0.85\pm0.26$	&	$0.10\pm0.18$	\\
060904B	&	$U_2U_1UBVR_cI_cJK$	&	1.14	&	$1.21\pm0.03$	&	1.04	&	$1.31\pm0.13$	&	$-0.11\pm0.13$	\\
060908	&	$BVr^\prime R_Ci^\prime I_Cz^\prime JHK$	&	0.17	&	$0.30\pm0.06$	&	0.18	&	$0.33\pm0.15$	&	$-0.02\pm0.08$	\\
061007	&	$UBVR_Ci^\prime JHK$	&	9.08	&	$1.93\pm0.03$	&	10.4	&	$1.87\pm0.05$	&	$0.05\pm0.03$	\\
061126	&	$UBVR_cI_cJHK_S$	&	3.57	&	$0.97\pm0.03$	&	4.16	&	$0.96\pm0.11$	&	$0.01\pm0.08$	\\
070125	&	$UBg^\prime Vr^\prime  R_ci^\prime I_cJHK$	&	1.88	&	$0.86\pm0.02$	&	2.12	&	$0.85\pm0.03$	&	$0.00\pm0.02$	\\
070419A	&	$Bg^{G}Vr^\prime R_C i^\prime I_C z^\prime JHK$	&	1.52	&	$1.01\pm0.10$	&	1.5	&	$0.60\pm0.36$	&	$0.35\pm0.29$	\\
070802	&	$Bg_GVr_GR_ci_GI_cz_Gz^{G}J_GH_GK_G$	&	6.88	&	$2.98\pm0.04$	&	4.78	&	$2.24\pm0.16$	&	$0.52\pm0.11$	\\
071003	&	$g^\prime VR_ci^\prime I_cz^\prime K_S$	&	1.09	&	$1.09\pm0.09$	&	1.14	&	$1.32\pm0.27$	&	$-0.18\pm0.20$	\\
071010A	&	$UBVR_cI_cJHK$	&	20.4	&	$1.51\pm0.07$	&	15.08	&	$0.88\pm0.40$	&	$0.52\pm0.32$	\\
071031	&	$Vr_{G}R_c i_{G}I_c z_{G}JJ_{G}H_{G}KK_{G}$	&	0.37	&	$0.66\pm0.06$	&	0.25	&	$0.76\pm0.11$	&	$-0.08\pm0.07$	\\
071112C	&	$U_1UBVR_CI_CJHK_S$	&	1.04	&	$0.94\pm0.08$	&	0.75	&	$0.05\pm0.56$	&	$0.79\pm0.49$	\\
080129	&	$i_{G}z_{G}J_{G}H_{G}K_{G}$	&	0.81	&	$0.69\pm0.05$	&	1.21	&	$0.68\pm0.09$	&	$0.01\pm0.07$	\\
080210	&	$Bg_{G}g^\prime Vr_{G}R_Ci_{G}z_{G}J_{G}H_{G}K_{G}$	&	6.25	&	$1.90\pm0.08$	&	5.91	&	$1.53\pm0.15$	&	$0.35\pm0.12$	\\
080310	&	$Bg^{G}Vr^\prime R_ci^\prime I_cz^\prime JHK$	&	2.67	&	$0.87\pm0.03$	&	2.48	&	$1.00\pm0.08$	&	$-0.10\pm0.05$	\\
080319B	&	$UBVr^\prime R_ci^\prime I_cz^\prime JHK_S$	&	0.73	&	$0.21\pm0.03$	&	0.72	&	$0.14\pm0.08$	&	$0.05\pm0.06$	\\
080319C	&	$UBVR_ci^\prime z^\prime$	&	7.4	&	$3.10\pm0.08$	&	2.68	&	$3.64\pm0.16$	&	$-0.29\pm0.06$	\\
080330	&	$UBg^\prime Vr^\prime R_c i^\prime I_c z^\prime JJ_{G}HH_{G}KK_{G}$	&	0.46	&	$0.75\pm0.04$	&	0.43	&	$0.53\pm0.16$	&	$0.16\pm0.11$	\\
080413A	&	$VR_c I_c JHK$	&	0.28	&	$0.81\pm0.08$	&	0.21	&	$0.91\pm0.17$	&	$-0.08\pm0.12$	\\
080710	&	$U_2U_1Bg_{G}Vr_{G}R_Ci_{G}I_Cz_{G}JJ_{G}H_{G}K_{G}$	&	0.77	&	$0.99\pm0.03$	&	0.83	&	$1.11\pm0.14$	&	$-0.10\pm0.12$	\\
080913	&	$JJ_{G}H_{G}K_{G}$	&	0.41	&	$1.16\pm0.17$	&	0.05	&	$1.13\pm0.17$	&	$0.08\pm0.09$	\\
080916C	&	$i_{G}z_{G}JJ_{G}HH_{G}K_S K_{G}$	&	0.45	&	$0.38\pm0.10$	&	0.52	&	$0.36\pm0.12$	&	$0.03\pm0.10$	\\
080928	&	$UBg_{G}Vr_{G}R_C i_{G}z_{G}J_{G}H_{G}K_{G}$	&	0.49	&	$1.30\pm0.07$	&	0.19	&	$1.08\pm0.14$	&	$0.14\pm0.08$	\\
081008	&	$Bg_{G}Vr_{G}R_Ci_{G}I_Cz_{G}JJ_{G}H_{G}KK_{G}$	&	1.30	&	$0.73\pm0.06$	&	0.98	&	$1.01\pm0.14$	&	$-0.22\pm0.10$ \\
090102	&	$UBg_{G}VR_Ci_{G}z_{G}J_{G}H_{G}HK_{G}$	&	0.44	&	$0.97\pm0.05$	&	0.49	&	$1.04\pm0.41$	&	$-0.06\pm0.34$	\\
090313	&	$r^\prime R_c i^\prime I_c z^\prime JHK_S$	&	1.69	&	$1.65\pm0.08$	&	0.87	&	$2.05\pm0.18$	&	$-0.33\pm0.13$	\\
090323	&	$i^\prime i_{G}z_{G}J_{G}H_{G}K_{G}$	&	2.88	&	$	1.14\pm0.02$	&	1.60	&	$1.28\pm0.06$	&	$-0.13\pm0.05$		\\
090328	&	$Ug_{G}r_{G}i_{G}i^\prime z_{G}J_{G}H_{G}K_{G}$	&	1.25	&	$1.41\pm0.04$	&	1.26	&	$1.26\pm0.14$	&	$0.12\pm0.11$		\\
090424	&	$U_1UBg_{G}Vr_{G}r^\prime R_Ci_{G}I_Cz_{G}JJ_{G}H_{G}KK_{G}$	&	2.65	&	$1.58\pm0.03$	&	1.92	&	$1.10\pm0.15$	&	$0.42\pm0.13$	\\
090902B	&	$Ug_{G}Vr_{G}r^\prime i_{G}i^\prime z_{G}JJ_{G}H_{G}K_{G}K$	&	2.18	&	$0.87\pm0.04$	&2.16	&	$0.96\pm0.07$	&	$-0.06\pm0.04$	\\
090926A	&	$Bg_{G}g^\prime Vr_{G}r^\prime R_Ci_{G}i^\prime I_Cz_{G}JJ_{G}H_{G}K_{G}$	&	2.64	&	$1.07\pm0.05$	&	2.15	&	$1.28\pm0.09$ &	$-0.18\pm0.06$ \\
\enddata
\tablecomments{Filters that are not used for the fit (e.g, due to Lyman $\alpha$ dampening) are not included. The degrees of freedom of the fit are always number of filters minus three for the fits with extinction, and minus two for the fit without extinction. $\beta_0$ is the spectral slope without extinction correction. $U_{1,2,3}$ denote the \emph{Swift} UVOT UVW1, UVM2 and UVW2 filters, respectively. $S_{3.6, 4.5, 8.0, 24.0}$ denote \emph{Spitzer Space Telescope} IRAC $3.6\micron$, $4.5\micron$, $8.0\micron$ and MIPS $24.0\micron$ filters, respectively. A superscript \emph{G} denotes a Gunn filter. A subscript $G$ denotes \emph{GROND} dichroic filters. The results on GRB 050904 are taken from \cite{Kann050904}, the results on GRB 060526 are from \cite{Thoene060526}.}
\label{tabALL}
\end{deluxetable}

\newpage\clearpage

\begin{deluxetable}{lrrrrcr}
%\rotate
\tablecolumns{7}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Results of the SED Fitting for the Golden Sample -- Part II}
\tablehead{
\colhead{GRB}   &
%\colhead{Filters} &
%\multicolumn{2}{c}{No Extinction} &
%\multicolumn{3}{c}{MW Dust} &
\multicolumn{3}{c}{LMC Dust} &
\multicolumn{3}{c}{SMC Dust}\\
\colhead{}  &
%\multicolumn{2}{c}{} &
%\colhead{$\chi^2_{dof}$}  &
%\colhead{$\beta_0$}  &
%\colhead{$\chi^2_{dof}$}  &
%\colhead{$\beta$}  &
%\colhead{$\AV$} &
\colhead{$\chi^2_{dof}$}  &
\colhead{$\beta$}  &
\colhead{$\AV$} &
\colhead{$\chi^2_{dof}$}  &
\colhead{$\beta$}  &
\colhead{$\AV$}}
\startdata
990510	&	1.81	&	$0.36\pm0.18$	&	$0.16\pm0.11$	&	0.21	&	$0.17\pm0.15$	&	$0.22\pm0.07$\\	
011211	&	1.82	&	$0.51\pm0.24$	&	$0.13\pm0.14$	&	0.45	&	$0.41\pm0.15$	&	$0.14\pm0.06$\\	
030323	&	0.03	&	$0.15\pm0.51$	&	$0.35\pm0.26$	&	0.03	&	$0.46\pm0.28$	&	$0.13\pm0.09$\\	\hline\hline
050319	&	0.17	&	$0.64\pm0.52$	&	$0.12\pm0.17$	&	0.31	&	$0.74\pm0.42$	&	$0.05\pm0.09$	\\
050408	&	1.1	&	$0.01\pm0.47$	&	$1.06\pm0.31$	&	0.59	&	$0.28\pm0.27$	&	$0.74\pm0.15$\\	
050416A	&	0.56	&	$0.84\pm0.38$	&	$0.33\pm0.24$	&	0.46	&	$0.92\pm0.30$	&	$0.21\pm0.14$	\\
050502A	&	0.35	&	$0.43\pm0.22$	&	$0.24\pm0.10$	&	0.16	&	$0.76\pm0.16$	&	$0.05\pm0.05$\\	
050525A	&	11.27	&	$0.53\pm0.10$	&	$0.42\pm0.08$	&	8.42	&	$0.52\pm0.08$	&	$0.36\pm0.05$\\	
050730	&	0.5	&	$0.45\pm0.28$	&	$0.21\pm0.16$	&	0.03	&	$0.52\pm0.05$	&	$0.10\pm0.02$\\	
050801	&	4.7	&	$1.29\pm0.25$	&	$-0.01\pm0.13$	&	3.69	&	$0.69\pm0.34$	&	$0.30\pm0.18$	\\
050802	&	0.06	&	$0.36\pm0.26$	&	$0.21\pm0.13$	&	0.74	&	$0.39\pm0.35$	&	$0.10\pm0.10$	\\
050820A	&	0.67	&	$0.91\pm0.03$	&	$0.04\pm0.02$	&	0.06	&	$0.72\pm0.03$	&	$0.07\pm0.01$\\	
050824	&	0.76	&	$0.44\pm0.24$	&	$0.17\pm0.19$	&	0.59	&	$0.45\pm0.18$	&	$0.14\pm0.13$	\\
050904	&	0.03	&	$0.92\pm0.35$	&	$0.05\pm0.20$	&	0.03	&	$1.31\pm1.20$	&	$-0.10\pm0.40$\\	
050922C	&	0.03	&	$0.53\pm0.05$	&	$0.02\pm0.02$	&	0.02	&	$0.51\pm0.05$	&	$0.01\pm0.01$\\	
060124	&	13.48	&	$0.13\pm0.38$	&	$0.19\pm0.17$	&	29	&	$0.30\pm1.13$	&	$0.05\pm0.26$\\	
060206	&	0.31	&	$0.75\pm0.09$	&	$0.01\pm0.05$	&	0.27	&	$0.73\pm0.05$	&	$0.01\pm0.02$ \\	
060418	&	1.54	&	$0.69\pm0.11$	&	$0.20\pm0.08$	&	1.74	&	$0.78\pm0.09$	&	$0.12\pm0.05$	\\
060526	&	0.04	&	$0.35\pm0.62$	&	$0.16\pm0.33$	&	0.05	&	$0.51\pm0.32$	&	$0.05\pm0.11$\\
060607A	&	0.85	&	$0.65\pm0.30$	&	$0.15\pm0.13$	&	0.87	&	$0.72\pm0.27$	&	$0.08\pm0.08$\\	
060904B	&	1.08	&	$1.13\pm0.12$	&	$0.07\pm0.12$	&	0.93	&	$1.11\pm0.10$	&	$0.08\pm0.08$	\\
060908	&	0.19	&	$0.29\pm0.28$	&	$0.01\pm0.15$	&	0.18	&	$0.24\pm0.20$	&	$0.03\pm0.10$	\\
061007	&	6.19	&	$1.07\pm0.19$	&	$0.48\pm0.10$	&	9.5	&	$1.62\pm0.14$	&	$0.13\pm0.05$	\\
061126	&	3.52	&	$0.84\pm0.12$	&	$0.09\pm0.09$	&	2.77	&	$0.82\pm0.09$	&	$0.10\pm0.06$\\	
070125	&	1.77	&	$0.73\pm0.08$	&	$0.07\pm0.04$	&	0.96	&	$0.59\pm0.10$	&	$0.11\pm0.04$\\	
070419A	&	1.5	&	$0.46\pm0.47$	&	$0.46\pm0.39$	&	1.54	&	$0.48\pm0.48$	&	$0.42\pm0.37$	\\
070802	&	2.84	&	$1.07\pm0.31$	&	$1.18\pm0.19$	&	6.44	&	$2.31\pm0.21$	&	$0.34\pm0.11$\\	
071003	&	0.99	&	$0.45\pm0.52$	&	$0.43\pm0.35$	&	0.1	&	$0.35\pm0.11$	&	$0.40\pm0.06$\\	
071010A	&	2.78	&	$0.37\pm0.21$	&	$0.90\pm0.16$	&	1.61	&	$0.61\pm0.12$	&	$0.64\pm0.09$\\	
071031	&	0.36	&	$0.89\pm0.37$	&	$-0.14\pm0.22$	&	0.27	&	$0.34\pm0.30$	&	$0.14\pm0.13$	\\
071112C	&	0.92	&	$0.41\pm0.42$	&	$0.44\pm0.34$	&	1	&	$0.63\pm0.29$	&	$0.23\pm0.21$	\\
080129	&	1.22	&	$0.72\pm0.35$	&	$-0.02\pm0.18$	&	1.18	&	$0.76\pm0.26$	&	$-0.03\pm0.09$	\\
080210	&	4.36	&	$0.44\pm0.32$	&	$0.71\pm0.15$	&	6.16	&	$1.19\pm0.29$	&	$0.21\pm0.08$	\\
080310	&	1.95	&	$0.34\pm0.19$	&	$0.30\pm0.10$	&	0.92	&	$0.42\pm0.12$	&	$0.19\pm0.05$\\	
080319B	&	0.72	&	$0.11\pm0.11$	&	$0.07\pm0.08$	&	0.76	&	$0.13\pm0.10$	&	$0.05\pm0.07$\\	
080319C	&	8.87	&	$4.20\pm0.68$	&	$-0.43\pm0.25$	&	0.8	&	$0.98\pm0.42$	&	$0.59\pm0.12$\\	
080330	&	0.33	&	$0.27\pm0.20$	&	$0.32\pm0.13$	&	0.35	&	$0.42\pm0.15$	&	$0.19\pm0.08$	\\
080413A	&	0.37	&	$0.87\pm0.74$	&	$-0.04\pm0.46$	&	0.17	&	$0.52\pm0.37$	&	$0.13\pm0.17$	\\
080710	&	0.47	&	$0.75\pm0.12$	&	$0.17\pm0.08$	&	0.29	&	$0.80\pm0.09$	&	$0.11\pm0.04$	\\
080913	&	0.04	&	$0.79\pm0.45$	&	$0.21\pm0.24$	&	0.05	&	$3.02\pm2.17$	&	$-0.58\pm0.67$\\	
080916C	&	0.45	&	$0.08\pm0.47$	&	$0.16\pm0.24$	&	0.52	&	$0.23\pm0.51$	&	$0.05\pm0.16$	\\
080928	&	0.31	&	$0.90\pm0.29$	&	$0.23\pm0.17$	&	0.55	&	$1.32\pm0.22$	&	$-0.01\pm0.10$	\\
081008	&	1.41	&	$0.86\pm0.36$	&	$-0.09\pm0.22$	&	1.19	&	$0.38\pm0.23$	&	$0.17\pm0.11$	\\
090102	&	0.38	&	$0.63\pm0.36$	&	$0.23\pm0.24$	&	0.35	&	$0.74\pm0.22$	&	$0.12\pm0.11$	\\
090313	&	1.98	&	$1.36\pm0.60$	&	$0.16\pm0.32$	&	0.96	&	$0.74\pm0.40$	&	$0.34\pm0.15$	\\
090323	&	3.84	&	$1.11\pm0.32$	&	$0.02\pm0.18$	&	1.35	&	$0.74\pm0.15$	&	$0.16\pm0.06$	\\
090328	&	1.18	&	$1.20\pm0.17$	&	$0.17\pm0.14$	&	1.10	&	$1.17\pm0.17$	&	$0.18\pm0.13$	\\
090424	&	1.49	&	$0.97\pm0.15$	&	$0.50\pm0.12$	&	1.56	&	$1.12\pm0.12$	&	$0.35\pm0.09$	\\
090902B	&	2.04	&	$0.58\pm0.16$	&	$0.15\pm0.08$	&	1.49	&	$0.52\pm0.12$	&	$0.13\pm0.04$	\\
090926A	&	2.86	&	$1.07\pm0.27$	&	$0.00\pm0.15$	&	2.43	&	$0.72\pm0.17$	&	$0.13\pm0.06$	\enddata
\tablecomments{Filters that are not used for the fit (e.g, due to Lyman $\alpha$ dampening) are not included. The degrees of freedom of the fit are always number of filters minus three for the fits with extinction, and minus two for the fit without extinction. $\beta_0$ is the spectral slope without extinction correction. $U_{1,2,3}$ denote the \emph{Swift} UVOT UVW1, UVM2 and UVW2 filters, respectively. $S_{3.6, 4.5, 8.0, 24.0}$ denote \emph{Spitzer Space Telescope} IRAC $3.6\micron$, $4.5\micron$, $8.0\micron$ and MIPS $24.0\micron$ filters, respectively. A superscript \emph{G} denotes a Gunn filter. A subscript $G$ denotes \emph{GROND} dichroic filters. The results on GRB 050904 are taken from \cite{Kann050904}, the results on GRB 060526 are from \cite{Thoene060526}.}
\label{tabALL2}
\end{deluxetable}

\newpage\clearpage

\begin{deluxetable}{lcccccc}
%\rotate
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Corrected Apparent and Absolute Magnitudes of Type II Afterglows}
\tablehead{
\colhead{GRB\tablenotemark{a}} &
\colhead{$dRc$\tablenotemark{b}} &
\colhead{$R_C$ (at 1 day\tablenotemark{c})} &
\colhead{$\MB$ (at 1 day\tablenotemark{c})} &
\colhead{$R_C$ (at 4 days\tablenotemark{c})} &
\colhead{$\MB$ (at 4 days\tablenotemark{c})} &
\colhead{Type\tablenotemark{d}}
}
\startdata
990510  & $-1.60$ & $17.95\pm0.15$ & $-24.73\pm0.16$  & $20.83\pm0.16$ & $-21.85\pm0.16$  & B \\
011211  & $-2.18$ & $19.22^{+0.14}_{-0.16}$ & $	-23.53^{+0.15}_{-0.16}$  & $21.92\pm0.32$ & $-20.83\pm0.32$  & B \\
030323  & $-3.38$ & $17.80^{+0.19}_{-0.20}$ & $	-24.96^{+0.20}_{-0.22}$  & $20.80\pm0.24$ & $	-21.96\pm0.25$  & B \\\hline\hline
050319  & $-3.20$ & $18.09^{+0.08}_{-0.12}$ & $-24.77^{+0.14}_{-0.16}$  & $20.41^{+0.18}_{-0.20}$ & $-22.43^{+0.21}_{-0.23}$  & B \\
050408	& $	-2.00	$ & $	20.73	^{+	0.27	}_{-	0.28	}$ & $-21.99^{+0.28}_{-0.29}$ & $	22.40	^{+	0.29	}_{-	0.30	}$ & $	-20.32	^{+	0.30	}_{-	0.31	}$	&	A	\\
050416A & $+0.83$ & $24.35\pm0.48$ & $-18.54\pm0.49$  & $\cdots$ & $\cdots$  & A \\
050502A	& $	-3.56	$ & $	22.30	^{+	0.31	}_{-	0.32	}$ & $-20.55^{+0.31}_{-0.32}$ & $	\cdots$					&	$\cdots$						&	B	\\
050525A	& $+0.73	$ & $	20.40	\pm	0.36			$ & $	-22.39\pm0.37$ & $	23.15	\pm	0.40			$ & $	-19.64	\pm	0.41			$	&	A	\\
050730	& $	-3.75	$ & $	18.83	^{+	0.10	}_{-	0.11	}$ & $	-23.95	^{+	0.10	}_{-	0.11	}$ & $	\cdots$					&	$\cdots$						&	B	\\
050801  & $-1.82$ & $21.05	^{+	0.36	}_{-	0.35	}$ & $-21.38	^{+	0.38	}_{-	0.36	}$  & $\cdots$ & $\cdots$  & B \\
050802	& $	-1.77	$ & $	20.80	^{+	0.29	}_{-	0.28	}$ & $	-21.94	^{+	0.30	}_{-	0.29	}$ & $	\cdots$					&	$\cdots$						&	B	\\
050820A	& $	-2.64	$ & $	17.71	\pm	0.05			$ & $	-25.13\pm0.05$ & $	19.21	\pm	0.05			$ & $	-23.63\pm0.05$	&	B	\\
050824	& $+0.19	$ & $	21.39	\pm	0.13			$ & $	-21.37\pm0.13$ & $	22.60	\pm	0.13			$ & $	-20.16	\pm	0.13			$	&	A	\\
050904  & $-5.05$ & $18.13\pm0.15$ & $-24.78\pm0.15$	& $21.50\pm0.20$ & $-21.41\pm0.20$  & B \\
050922C	& $	-1.91	$ & $	19.80	\pm	0.06			$ & $	-22.98\pm	0.06$ & $	22.24	\pm	0.30			$ & $	-20.54	\pm	0.30			$	&	B	\\
060124  & $-2.55$ & $17.67\pm0.15$ & $-25.13\pm0.15$  & $19.55\pm0.20$ & $-23.25\pm0.20$  & B \\
060206	& $	-3.54	$ & $	17.78	^{+	0.10	}_{-	0.11	}$ & $	-25.06^{+0.10}_{-0.11}$ & $	20.45	^{+	0.19	}_{-	0.20	}$ & $	-22.39	^{+	0.19	}_{-	0.20	}$	&	B	\\
060418	& $	-1.45	$ & $	19.91\pm0.21	$ & $-22.63	^{+	0.21	}_{-	0.22	}$ & $21.80\pm0.20$ & $-21.03		^{+	0.20	}_{-0.19		}$	&	B	\\
060526	& $	-3.00	$ & $	18.30	^{+	0.19	}_{-	0.11	}$ & $	-24.48^{+	0.21	}_{-	0.14	}$ & $	21.80	^{+	0.22	}_{-	0.16	}$ & $	-20.98^{+	0.24	}_{-	0.18	}$	&	B	\\
060607A  & $-3.14$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  & B \\
060904B	& $+0.84$ & $22.00\pm0.20$ & $-20.95\pm0.19$ & $23.40\pm0.40$ & $-19.55\pm0.40$	&	A	\\
060908  & $-1.44$ & $22.50\pm0.50$ & $-20.62\pm0.50$  & $\cdots$ & $\cdots$  & B \\
061007	& $	-1.58	$ & $	20.91	^{+	0.34	}_{-	0.35	}$ & $	-22.02	^{+	0.34	}_{-	0.35	}$ & $	\cdots$					&	$\cdots$						&	A	\\
061126	& $	-0.57	$ & $	20.92	\pm	0.14			$ & $	-21.94\pm0.14$ & $	23.43	\pm	0.32			$ & $	-19.43\pm0.32$	&	A	\\
070125	& $	-1.33	$ & $	17.52	\pm	0.12			$ & $	-25.28	\pm	0.12$ & $	20.20	\pm	0.21			$ & $	-22.60	\pm	0.21			$	&	B	\\
070419A & $-0.50$ & $23.10\pm0.51$ & $-19.70\pm0.51$  & $24.33\pm0.51$ & $-18.44\pm0.50$  & A \\
070802  & $-5.88$ & $19.55\pm0.30$ & $-23.38\pm0.31$  & $\cdots$ & $\cdots$  & B \\
071003  & $-2.07$ & $17.67\pm0.12$ & $-25.07\pm0.12$  & $19.97\pm0.30$ & $-22.77\pm0.30$  & B \\
071010A	& $	-1.10	$ & $	18.62	^{+	0.17	}_{-	0.16	}$ & $-24.18^{+0.17}_{-0.16}$ & $	21.72	^{+	0.17	}_{-	0.16	}$ & $	-21.08	^{+	0.17	}_{-	0.16	}$	&	A	\\
071031  & $-2.73$ & $19.20\pm0.57$ & $-23.53\pm0.58$  & $\cdots$ & $\cdots$  & B \\
071112C  & $+0.11$ & $22.60	^{+	0.42	}_{-	0.41	}$ & $-20.21^{+	0.43	}_{-	0.42	}$  & $\cdots$ & $\cdots$  & A \\
080129  & $-3.59$ & $16.54^{+	0.10	}_{-	0.11	}$ & $-26.29^{+	0.10	}_{-	0.11	}$  & $19.60\pm0.30$ & $-23.23\pm0.30$  & B \\
080210  & $-4.35$ & $18.93^{+	0.28	}_{-	0.27	}$ & $-23.83^{+	0.29	}_{-	0.28	}$  & $\cdots$ & $\cdots$  & B \\
080310  & $-2.67$ & $18.67\pm0.13$ & $-24.08	^{+	0.13	}_{-	0.14	}$  & $21.62\pm0.22$ & $-21.13\pm0.22$  & B \\
080319B  & $+0.15$ & $20.25\pm0.15$ & $-22.45\pm0.15$  & $22.35\pm0.20$ & $-20.35\pm0.20$  & A \\
080319C  & $-3.44$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  & B \\
080330  & $-1.37$ & $21.40\pm0.30$ & $-21.38\pm0.30$  & $\cdots$ & $\cdots$  & B \\
080413A & $-2.56$ & $20.40^{+	0.47	}_{-	0.37	}$ & $-22.38^{+	0.48	}_{-	0.38	}$  & $\cdots$ & $\cdots$  & B \\
080710  & $+0.26$ & $20.90\pm0.13$ & $-21.96\pm0.13$  & $23.30\pm0.11$ & $-19.56\pm0.11$  & A \\ 
080913  & $-5.25$ & $18.73\pm0.13$ & $-24.22\pm0.14$  & $20.30\pm0.40$ & $-22.65\pm0.40$  & B \\ 
080916C & $-3.26$ & $19.09\pm0.11$ & $-23.65\pm0.11$  & $21.20\pm0.50$ & $-21.54\pm0.50$  & B \\
080928  & $-1.82$ & $20.30\pm0.19$ & $-22.63\pm0.19$  & $\cdots$ & $\cdots$  & B \\
081008  & $-2.03$ & $19.27\pm0.32$ & $-23.47\pm0.33$  & $\cdots$ & $\cdots$  & B \\
090102  & $-1.39$ & $22.52^{+	0.32	}_{-	0.33	}$ & $-20.32^{+	0.33	}_{-	0.34	}$  & $\cdots$ & $\cdots$  & B \\
090313  & $-4.58$ & $17.17\pm0.35$ & $-25.67\pm0.37$  & $\cdots$ & $\cdots$  & B \\
090323  & $-3.92$ & $17.59^{+0.16}_{-0.15}$ & $-25.25\pm0.16$  & $20.25\pm0.21$ & $-22.59\pm0.27$  & B \\ 
090328  & $+0.58$ & $19.98\pm0.33$ & $-22.98\pm0.33$  & $22.50\pm0.30$ & $-20.46^{+0.37}_{-0.38}$  & A \\ 
090423  & $-4.64$ & $18.90\pm0.27$ & $-23.86\pm0.27$  & $21.58\pm0.40$ & $-21.18\pm0.40$  & B \\
090424  & $+0.95$ & $21.54\pm0.23$ & $-21.36\pm0.23$  & $23.13\pm0.30$ & $-19.77\pm0.30$  & A \\ 
090902B  & $-1.80$ & $19.35\pm0.17$ & $-23.43\pm0.17$  & $20.71\pm0.17$ & $-22.07\pm0.17$  & B \\ 
090926A  & $-2.27$ & $16.79\pm0.14$ & $-26.04\pm0.15$  & $18.62\pm0.18$ & $-24.21^{+0.18}_{-0.19}$  & B \\ \hline\hline
050401  & $-5.06$ & $18.90\pm0.25$ & $-23.82\pm0.25$  & $20.25\pm0.35$ & $-22.47\pm0.35$  & B \\
051109A & $-2.08$ & $18.90\pm0.12$ & $-23.85\pm0.12$  & $\cdots$ & $\cdots$  & B \\
051111  & $-1.52$ & $20.10\pm0.15$ & $-22.70\pm0.15$  & $\cdots$ & $\cdots$  & B \\
060210  & $-9.85$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  & B \\
060502A & $-1.99$ & $20.10\pm0.30$ & $-22.81\pm0.30$  & $\cdots$ & $\cdots$  & B \\
060906  & $-3.37$ & $18.15\pm0.50$ & $-24.31\pm0.50$  & $\cdots$ & $\cdots$  & B \\
060927  & $-5.74$ & $19.70\pm0.62$ & $-23.16\pm0.62$  & $\cdots$ & $\cdots$  & B \\
070208  & $-1.82$ & $20.50\pm0.40$ & $-22.32\pm0.40$  & $\cdots$ & $\cdots$  & A \\
071020  & $-2.80$ & $18.00\pm0.30$ & $-24.86\pm0.30$  & $\cdots$ & $\cdots$  & B \\
071025  & $-7.94$ & $18.45\pm0.42$ & $-24.44\pm0.42$  & $\cdots$ & $\cdots$  & B \\
071122  & $-0.80$ & $20.21\pm0.30$ & $-22.61\pm0.30$  & $\cdots$ & $\cdots$  & A \\
080721  & $-3.68$ & $18.15^{+	0.26	}_{-	0.25	}$ & $-24.72^{+0.26}_{-0.25}$  & $20.43^{+	0.28	}_{-	0.27	}$ & $-22.44^{+	0.28	}_{-	0.27	}$  & B \\
080810  & $-3.52$ & $17.50\pm0.10$ & $-25.28\pm0.10$  & $20.50\pm0.50$ & $-22.28\pm0.50$  & B \\
081203A & $-2.00$ & $20.00\pm0.18$ & $-22.80\pm0.18$  & $22.90\pm0.33$ & $-19.90\pm0.33$  & B \\ \hline\hline
050315  & $-1.64$ & $20.04\pm0.15$ & $-22.76\pm0.15$  & $\cdots$ & $\cdots$  & B \\
050318  & $-0.91$ & $21.04\pm0.40$ & $-21.76\pm0.40$  & $\cdots$ & $\cdots$  & B \\
050603  & $-2.51$ & $18.44\pm0.20$ & $-24.36\pm0.20$  & $\cdots$ & $\cdots$  & B \\
050908  & $-2.90$ & $19.30\pm0.50$ & $-23.50\pm0.50$  & $\cdots$ & $\cdots$  & B \\
060512  & $+2.03$ & $23.20\pm0.20$ & $-19.60\pm0.20$  & $\cdots$ & $\cdots$  & A \\
060605  & $-3.61$ & $20.90\pm0.20$ & $-22.03\pm0.20$  & $\cdots$ & $\cdots$  & B \\
060707  & $-2.96$ & $19.84\pm0.30$ & $-22.96\pm0.30$  & $\cdots$ & $\cdots$  & B \\
060714  & $-2.42$ & $19.91\pm0.20$ & $-22.89\pm0.20$  & $\cdots$ & $\cdots$  & B \\
060729  & $+1.54$ & $19.34\pm0.10$ & $-23.46\pm0.10$  & $21.15\pm0.10$ & $-21.65\pm0.10$  & A \\
061121  & $-0.68$ & $20.45\pm0.07$ & $-22.35\pm0.07$  & $22.02\pm0.20$ & $-20.78\pm0.20$  & A \\
070110  & $-2.08$ & $19.16\pm0.30$ & $-23.64\pm0.30$  & $21.15\pm0.30$ & $-21.65\pm0.30$  & B \\
070411  & $-2.62$ & $20.18\pm0.10$ & $-22.62\pm0.10$  & $22.78\pm0.50$ & $-20.02\pm0.50$  & B \\
070612A & $+1.21$ & $19.80\pm0.20$ & $-23.00\pm0.20$  & $23.21\pm0.50$ & $-19.59\pm0.50$  & A \\
070810A & $-1.89$ & $22.26\pm0.40$ & $-20.54\pm0.40$  & $\cdots$ & $\cdots$  & B \\
\enddata
\tablenotetext{a}{First block: Additional pre-\emph{Swift} Golden Sample; second block: Golden Sample; third block: Silver Sample; fourth block: Bronze Sample.}
\tablenotetext{b}{Magnitude shift, see K06.}
\tablenotetext{c}{After the GRB, assuming $z$=1.}
\tablenotetext{d}{Type A: $z<1.4$; Type B: $z\geq1.4$. See K06 for more information on the two types.}
\label{tabMB}
\end{deluxetable}

\newpage\clearpage

\begin{deluxetable}{llcr}
%\rotate
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Early Afterglow Peak or Limit Magnitudes}
\tablehead{
\colhead{Type\tablenotemark{a}} &
\colhead{GRB} &
\colhead{Time\tablenotemark{b}} &
\colhead{$R_C$ Magnitude\tablenotemark{c}}
}
\startdata
Peak + Fast Decay	&	990123		&	0.0004440	& $	7.60	\pm	0.02	$ \\
	&	080319B\tablenotemark{d}	&	0.0006359	& $	5.18	\pm	0.02	$ \\
	&	061121\tablenotemark{e}	&	0.0007647	& $	14.19	\pm	0.16	$ \\
	&	060526\tablenotemark{f}	&	0.0014088	& $	12.18	\pm	0.14	$ \\
	&	060729\tablenotemark{g}	&	0.0014365	& $	17.20	\pm	0.14	$ \\
	&	050904\tablenotemark{h}	&	0.0016318	& $	6.48	\pm	0.24	$ \\
	&	080129\tablenotemark{i}	&	0.0022666	& $	13.51	\pm	0.10	$ \\
	&	070802\tablenotemark{j}	&	0.0155854	& $	15.34	\pm	0.07	$ \\ \hline
Limit + Fast Decay	&	080413A\tablenotemark{k}	&	0.0001546	& $	9.55	\pm	0.08	$ \\
	&	071020		&	0.0002060	& $	10.64	\pm	0.05	$ \\
	&	061126		&	0.0002495	& $	11.23	\pm	0.01	$ \\
	&	060908		&	0.0004103	& $	12.51	\pm	0.04	$ \\
	&	090102		&	0.0005246	& $	11.61	\pm	0.20	$ \\
	&	090424		&	0.0013043	& $	13.78	\pm	0.10	$ \\ \hline
Peak + Slow Decay	&	080810\tablenotemark{l}	&	0.0007660	& $	9.04	\pm	0.12	$ \\
	&	061007		&	0.0010277	& $	8.04	\pm	0.13	$ \\
	&	060607A		&	0.0010565	& $	10.98	\pm	0.05	$ \\
	&	060714\tablenotemark{m}	&	0.0011901	& $	15.10	\pm	0.27	$ \\
	&	081008		&	0.0013476	& $	11.04	\pm	0.03	$ \\
	&	060418		&	0.0017900	& $	12.98	\pm	0.05	$ \\
	&	060605		&	0.0020854	& $	11.59	\pm	0.10	$ \\
	&	071025\tablenotetext{m}		&	0.0021328	& $	10.45	\pm	0.06	$ \\
	&	070810A\tablenotemark{n}	&	0.0023068	& $	14.84	\pm	1.00	$ \\
	&	071112C\tablenotemark{o}	&	0.0023744	& $	16.79	\pm	0.10	$ \\
	&	080210\tablenotemark{p}	&	0.0024286	& $	11.44	\pm	0.30	$ \\
	&	050730\tablenotemark{q}	&	0.0028513	& $	11.80	\pm	0.30	$ \\
	&	080319C\tablenotemark{r}	&	0.0029180	& $	13.83	\pm	0.02	$ \\
	&	081203A\tablenotemark{s}	&	0.0031460	& $	9.89	\pm	0.01	$ \\
	&	070208		&	0.0032076	& $	17.35	\pm	0.20	$ \\
	&	050820A\tablenotemark{t}	&	0.0033973	& $	11.97	\pm	0.02	$ \\
	&	060210\tablenotemark{u}	&	0.0035812	& $	8.00	\pm	0.08	$ \\
	&	071010A		&	0.0054710	& $	15.06	\pm	0.10	$ \\
	&	071031		&	0.0070640	& $	15.27	\pm	0.07	$ \\
	&	070419A		&	0.0070725	& $	17.87	\pm	0.15	$ \\
	&	060904B\tablenotemark{u}	&	0.0071057	& $	17.19	\pm	0.09	$ \\
	&	090313		&	0.0071958	& $	10.95	\pm	0.05	$ \\
	&	060729\tablenotemark{v}	&	0.0086297	& $	18.00	\pm	0.10	$ \\
	&	060707\tablenotemark{n}	&	0.0114726	& $	15.90	\pm	0.17	$ \\
	&	060206\tablenotemark{w}	&	0.0171000	& $	12.57	\pm	0.03	$ \\
	&	080928\tablenotemark{n}	&	0.0172837	& $	14.56	\pm	0.28	$ \\
	&	080710		&	0.0274666	& $	16.45	\pm	0.05	$ \\
	&	060906\tablenotemark{y}	&	0.0521760	& $	15.35	\pm	0.18	$ \\
	&	030429		&	0.0841990	& $	15.83	\pm	0.08	$ \\
	&	070612A\tablenotemark{n}	&	0.1133787	& $	18.05	\pm	0.20	$ \\ \hline
Limit + Slow Decay	&	060927\tablenotemark{y}	&	0.0000685	& $	9.03	\pm	0.20	$ \\
	&	050401		&	0.0002119	& $	11.57	\pm	0.29	$ \\
	&	050502A\tablenotemark{z}	&	0.0002242	& $	10.44	\pm	0.11	$ \\
	&	051109A		&	0.0002554	& $	12.54	\pm	0.20	$ \\
	&	051111\tablenotemark{aa}	&	0.0003312	& $	11.14	\pm	0.03	$ \\
	&	071003\tablenotemark{ab}	&	0.0003949	& $	10.34	\pm	0.02	$ \\
	&	050319\tablenotemark{ac}	&	0.0009090	& $	12.94	\pm	0.14	$ \\
	&	050525A\tablenotemark{ad}	&	0.0009513	& $	13.20	\pm	0.24	$ \\
	&	080721		&	0.0010968	& $	9.10	\pm	0.01	$ \\
	&	060502A		&	0.0011465	& $	16.41	\pm	0.07	$ \\
	&	050922C		&	0.0011617	& $	12.55	\pm	0.03	$ \\
	&	060512		&	0.0015863	& $	17.46	\pm	0.17	$ \\
	&	080913		&	0.0016264	& $	15.25	\pm	0.03	$ \\
	&	050802		&	0.0024857	& $	14.33	\pm	0.25	$ \\
	&	050824		&	0.0080368	& $	18.33	\pm	0.35	$ \\ \hline
Plateau + Peak	&	080310		&	0.0020151	& $	13.99	\pm	0.07	$ \\
	&	080330\tablenotemark{ae}	&	0.0032251	& $	15.70	\pm	0.13	$ \\
	&	060124		&	0.0036178	& $	13.61	\pm	0.11	$ \\
	&	070411		&	0.0059173	& $	14.07	\pm	0.10	$ \\
	&	070110\tablenotemark{af}	&	0.0300253	& $	16.66	\pm	0.26	$ \\
	&	021004\tablenotemark{ag}	&	0.0529879	& $	13.67	\pm	0.12	$ \\
	&	071122		&	0.0575405	& $	18.82	\pm	0.38	$ \\
	&	970508\tablenotemark{ah}	&	2.1210965	& $	19.33	\pm	0.10	$ \\ \hline
Limit + Plateau	&	050801		&	0.0002186	& $	12.87	\pm	0.05	$ \\
	&	050908		&	0.0013855	& $	15.42	\pm	0.10	$ \\
	&	050416A		&	0.0017643	& $	19.55	\pm	0.30	$ \\
	&	041006		&	0.0034965	& $	17.78	\pm	0.10	$ \\
	&	090423		&	0.0037297	& $	15.57	\pm	0.11	$ \\
	&	040924		&	0.0117394	& $	17.63	\pm	0.10	$ \\ \hline
\enddata
\tablenotetext{a}{See text for more details on the basic types.}
\tablenotetext{b}{Days after the GRB trigger in $z=1$ frame, either peak time or earliest detection.}
\tablenotetext{c}{In $z=1$ frame, either peak magnitude or magnitude of earliest detection. Errors do not include error of $dRc$.}
\tablenotetext{d}{Complex multi-peaked structure during prompt GRB emission, last and brightest peak given. Followed by very steep decay, probably due to curvature effect radiation, then a less steep decay of a probable reverse shock \citep{Racusin080319B, Beskin080319B, Bloom080319B, Wozniak080319B}.}
\tablenotetext{e}{Peak associated with the main prompt emission peak \citep{Page061121}.}
\tablenotetext{f}{Associated with a bright prompt emission flare, also seen as a giant X-ray flare \citep{Thoene060526}.}
\tablenotetext{g}{First of three peaks, fast rise and decline.}
\tablenotetext{h}{Comes after plateau phase, possibly associated with the prompt emission, but steep decay typical of a reverse shock later.}
\tablenotetext{i}{Extremely fast optical flare, possibly associated with the prompt emission \citep{Greiner080129}.}
\tablenotetext{j}{Steep rise and decay, but seems superposed on a forward shock peak \citep{Kruehler070802}.}
\tablenotetext{k}{The situation for this afterglow is somewhat unclear. While the first point lies on an extrapolation of the late decay (which has a typical value for a forward shock), the second point is significantly fainter, and it is followed by a small optical flare associated with a prompt emission peak, implying a steep decay between the first and second data point \citep{YuanNanjing}.}
\tablenotetext{l}{The decay after the peak is very slow, forming a plateau before breaking into a typical forward-shock decay.}
\tablenotetext{m}{There is a second peak after the first one reaching almost the same magnitude level.}
\tablenotetext{n}{Data situation is sparse and the given value may not represent the true peak.}
\tablenotetext{o}{The very earliest data point implies a very early steep decay. The peak is followed by a plateau.}
\tablenotetext{p}{The very earliest data points imply a very early steep decay.}
\tablenotetext{q}{Followed by an early optical flare, possibly an energy injection.}
\tablenotetext{r}{The peak is possibly followed by a steep decay, but \cite{Kuin081203A} do not publish the data shown in their figure, and the \emph{Swift} observations stop at a critical point.}
\tablenotetext{s}{Preceded and partially superposed by flares linked to the prompt emission \citep{Vestrand050820A}.}
\tablenotetext{t}{The peak is preceded by an early plateau phase.}
\tablenotetext{u}{Value given for the second peak. There is a very early complex variability \citep{RykoffROTSE}, and the second flare is followed by a plateau probably due to an energy injection.}
\tablenotetext{v}{Second of three peaks, followed by a plateau phase, a decay, and another optical rebrightening \citep{Grupe060729}.}
\tablenotetext{w}{{}Late, very bright peak probably due to a strong energy injection \citep{Wozniak060206}.}
\tablenotetext{x}{{}Late peak after an early plateau and a decay \citep{CenkoDark}.}
\tablenotetext{y}{Possibly a peak, as decay is slower between the first two points than later. Followed by a strong rebrightening \citep{Ruiz-Velasco060927}.}
\tablenotetext{z}{Possible very early plateau or peak, as there is hardly any decay between the first two points \citep{Yost050502A}.}
\tablenotetext{aa}{The early decay is slightly steeper than later, probably due to a tail component associated with the prompt emission \cite{Yost0511,Butler051111}.}
\tablenotetext{ab}{Followed by a small chromatic bump and a later, strong rebrightening \citep{Perley071003}.}
\tablenotetext{ac}{Followed by a plateau phase \citep{Quimby050319}.}
\tablenotetext{ad}{{}Later followed by a plateau phase \citep{Klotz050525A}.}
\tablenotetext{ae}{{}Long, slow rollover preceded by early complex variability.}
\tablenotetext{af}{Follows an early, sparsely sampled decay, goes over into a long rollover.}
\tablenotetext{ag}{Complex evolution, early plateau, then decay to second plateau, then rise to the peak given here.}
\tablenotetext{ah}{Very faint ($R_C\approx20.9$) early plateau starting $<0.15$ days after the GRB, which goes over into a very strong, late rebrightening.}
\label{tabPeak}
\end{deluxetable}

\newpage\clearpage

\begin{deluxetable}{lccccccccl}
%\rotate
\tablecolumns{9}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Energetics of the Low-Redshift Type II GRB Sample}
\tablehead{
\colhead{GRB} &
\colhead{Redshift $z$} &
\colhead{Fluence} &
\colhead{Band (keV)} &
\colhead{Low-energy} &
\colhead{High-energy} &
\colhead{$E_{\tn{p,rest}}$} &
%\colhead{Bolometric} &
\colhead{log $E_{\tn{iso,bol}}$} &
\colhead{References} \\
\colhead{} &
\colhead{} &
\colhead{($10^{-7}\;\rm erg\;\rm cm^{-2}$)} &
\colhead{} &
\colhead{index $\alpha$} &
\colhead{index $\beta$} &
\colhead{(keV)} &
%\colhead{Correction} &
\colhead{(erg)} &
\colhead{}
}
\startdata
980425	& $	0.00867	\pm	0.00004	$ & $	38.7	\pm	3.9			$ & $	20	-	2000	$ & $	-1.27	\pm	0.25	$ & $	-2.3	\pm	0.46	$ & ${	119.0	}^{+	24.2	}_{-	24.2	}$ & ${	48.03	}^{+	0.07	}_{-	0.08	}$ &	1	\\
020903	& $	0.2506	\pm	0.0003	$ & ${	0.98	}^{+	0.67	}_{-	0.36	}$ & $	2	-	400	$ & $	-1	\pm	0.3	$ & $	-2.6		^{-0.4}_{+0.5}	$ & ${	3.25	}^{+	1.75	}_{-	1.00	}$ & ${	49.29	}^{+	0.23	}_{-	0.21	}$ &	2	\\
031203	& $	0.10536	\pm	0.00007	$ & $	20	\pm	4			$ & $	20	-	200	$ & $	-1.63	\pm	0.06	$ & $	\cdots			$ & $	159.2	\pm	50.8	$ & ${	50.06	}^{+	0.08	}_{-	0.10	}$ &	3, 4	\\
050223	& $	0.584	\pm	0.005	$ & ${	8.8	}^{+	0.9	}_{-	3	}$ & $	15	-	350	$ & $	-1.7	\pm	0.2	$ & $	\cdots			$ & ${	106.1	}^{+	179.0	}_{-	36.4	}$ & ${	50.85	}^{+	0.23	}_{-	0.07	}$ &	5	\\
050826	& $	0.296	\pm	0.001	$ & ${	10	}^{+	2	}_{-	3	}$ & $	15	-	350	$ & $	-1.2	\pm	0.3	$ & $	\cdots			$ & ${	440.6	}^{+	1023.8	}_{-	272.2	}$ & ${	50.48	}^{+	0.37	}_{-	0.48	}$ &	5	\\
051016B	& $	0.9364			$ & ${	1.4	}^{+	0.2	}_{-	0.3	}$ & $	15	-	350	$ & $	-1	\pm	0.3	$ & $	-2.1	\pm	0.3	$ & ${	71.6	}^{+	36.8	}_{-	69.7	}$ & ${	50.57	}^{+	0.40	}_{-	0.08	}$ &	5	\\
060202	& $	0.783			$ & ${	38	}^{+	3	}_{-	4	}$ & $	15	-	350	$ & $	-1.7	\pm	0.1	$ & $	\cdots			$ & ${	156.9	}^{+	613.4	}_{-	46.4	}$ & ${	51.85	}^{+	0.27	}_{-	0.07	}$ &	5	\\
060218	& $	0.03342	\pm	0.00002	$ & ${	173	}^{+	18	}_{-	78	}$ & $	0.5	-	150	$ & $	-1.44	\pm	0.06	$ & $	-2.54	\pm	0.07	$ & $	4.83	\pm	1.19			$ & ${	49.50	}^{+	0.05	}_{-	0.26	}$ &	6, 7	\\
060319	& $	1.15			$ & $	2.4	\pm	0.3			$ & $	15	-	350	$ & $	-1	\pm	0.3	$ & $	-2.2	\pm	0.3	$ & ${	53.0	}^{+	10.4	}_{-	50.9	}$ & ${	51.31	}^{+	0. 34	}_{-	0.09	}$ &	5, 8	\\
060602A	& $	0.787			$ & ${	35	}^{+	4	}_{-	8	}$ & $	15	-	350	$ & $	-1.3	\pm	0.2	$ & $	\cdots			$ & ${	536.9	}^{+	985.5	}_{-	311.0	}$ & ${	51.98	}^{+	0.16	}_{-	1.18	}$ &	5, 8	\\
061028	& $	0.76			$ & ${	16	}^{+	3	}_{-	6	}$ & $	15	-	350	$ & $	-1.7	\pm	0.3	$ & $	\cdots			$ & ${	137.1	}^{+	766.6	}_{-	65.8	}$ & ${	51.36	}^{+	0.36	}_{-	0.12	}$ &	5, 8	\\
061110A	& $	0.7578		$ & ${	20	}^{+	2	}_{-	6	}$ & $	15	-	350	$ & $	-1.6	\pm	0.1	$ & $	\cdots			$ & ${	186.3	}^{+	527.4	}_{-	70.3	}$ & ${	51.45	}^{+	0.30	}_{-	0.10	}$ &	5	\\
\enddata
\tablecomments{References for $z$:
GRB	980425: \cite{Foley980425},
XRF	020903: \cite{Bersier020903},
GRB	031203: \cite{Margutti031203},
GRB	050223: \cite{Pellizza050223},
GRB	050826: \cite{Mirabal050826},
XRF	051016B: \cite{SoderbergGCN051016B},
GRB	060202: \cite{Butler060202},
XRF	060218: \cite{Pian060218},
XRF	060319: \cite{Perley060319},
GRB	060602A: \cite{JakobssonGCN060602A},
GRB	061028: \cite{Kocevski061028},
GRB	061110A: \cite{FynboSpectra}.
References for energetics (Fluence, Band, $E_p$, Band function parameters): (1) \cite{FB2005}, (2) \cite{Sakamoto020903}, (3) \cite{Sazonov031203}, (4) \cite{UlanovKonus}, (5) \cite{ButlerBAT}, (6) \cite{Kaneko2007}, (7) \cite{Campana060218}, (8) this work.}
\label{tabTypeIIlowzSample}
\end{deluxetable}
